One-Loop Corrections to the S and T Parameters in a Three Site Higgsless Model

In this paper we compute the the one-loop chiral logarithmic corrections to the S and T parameters in a highly deconstructed Higgsless model with only three sites. In addition to the electroweak gauge bosons, this model contains a single extra triplet of vector states (which we denote \rho^{\pm} and \rho^0), rather than an infinite tower of "KK" modes. We compute the corrections to S and T in 'tHooft-Feynman gauge, including the ghost, unphysical Goldstone-boson, and appropriate "pinch" contributions required to obtain gauge-invariant results for the one-loop self-energy functions. We demonstrate that the chiral-logarithmic corrections naturally separate into two parts, a model-independent part arising from scaling below the \rho mass, which has the same form as the large Higgs-mass dependence of the S or T parameter in the standard model, and a second model-dependent contribution arising from scaling between the \rho mass and the cutoff of the model. The form of the universal part of the one-loop result allows us to correctly interpret the phenomenologically derived limits on the S and T parameters (which depend on a "reference" Higgs-boson mass) in this three-site Higgsless model. Higgsless models may be viewed as dual to models of dynamical symmetry breaking akin to "walking technicolor", and in these terms our calculation is the first to compute the subleading 1/N corrections to the S and T parameters. We also discuss the reduction of the model to the ``two-site'' model, which is the usual electroweak chiral lagrangian, noting the ``non-decoupling'' contributions present in the limit as M_\rho goes to infinity.

==> charged-self-energy.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 61.1500, 31.9000)(  5.7100,-33.9500)
% SPLINE 2 0 3 0
% 8 792 571 834 505 862 569 908 505 946 567 989 505 1020 567 1019 562
% 
\special{pn 8}%
\special{pa 792 572}%
\special{pa 812 526}%
\special{pa 828 504}%
\special{pa 842 520}%
\special{pa 854 558}%
\special{pa 868 566}%
\special{pa 888 532}%
\special{pa 906 506}%
\special{pa 924 528}%
\special{pa 940 564}%
\special{pa 956 554}%
\special{pa 974 516}%
\special{pa 996 512}%
\special{pa 1016 554}%
\special{pa 1020 564}%
\special{pa 1020 562}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 1315 552 1356 486 1384 550 1429 486 1468 549 1509 486 1542 548 1542 544
% 
\special{pn 8}%
\special{pa 1316 552}%
\special{pa 1334 508}%
\special{pa 1350 484}%
\special{pa 1364 502}%
\special{pa 1376 540}%
\special{pa 1390 546}%
\special{pa 1410 512}%
\special{pa 1428 486}%
\special{pa 1446 510}%
\special{pa 1462 546}%
\special{pa 1478 536}%
\special{pa 1496 496}%
\special{pa 1516 492}%
\special{pa 1534 536}%
\special{pa 1542 546}%
\special{pa 1542 544}%
\special{sp}%
% STR 2 0 3 0
% 3 1175 771 1175 800 5 0
% $A$
\put(11.7500,-8.0000){\makebox(0,0){$A$}}%
% STR 2 0 3 0
% 3 1170 271 1170 300 5 0
% $W^\pm$
\put(11.7000,-3.0000){\makebox(0,0){$W^\pm$}}%
% STR 2 0 3 0
% 3 706 348 706 374 5 0
% (A)
\put(7.0600,-3.7400){\makebox(0,0){(A)}}%
% POLYLINE 0 0 3 0
% 15 1054 536 1017 479 1069 479 1069 421 1115 441 1141 379 1167 430 1210 385 1225 449 1272 418 1268 484 1321 484 1269 531 1269 531 1269 531
% 
\special{pn 20}%
\special{pa 1054 536}%
\special{pa 1018 480}%
\special{pa 1070 480}%
\special{pa 1070 422}%
\special{pa 1116 442}%
\special{pa 1142 380}%
\special{pa 1168 430}%
\special{pa 1210 386}%
\special{pa 1226 450}%
\special{pa 1272 418}%
\special{pa 1268 484}%
\special{pa 1322 484}%
\special{pa 1270 532}%
\special{pa 1270 532}%
\special{pa 1270 532}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1036 552 1057 570 1036 570 1036 567
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1036 552 22 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 1284 548 1306 566 1284 566 1284 564
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1284 548 22 18  0.0000000 6.2831853}%
% POLYLINE 0 0 3 0
% 15 1049 571 1012 628 1065 628 1065 686 1110 666 1138 727 1164 676 1205 723 1221 659 1268 689 1264 623 1316 623 1265 577 1265 577 1265 577
% 
\special{pn 20}%
\special{pa 1050 572}%
\special{pa 1012 628}%
\special{pa 1066 628}%
\special{pa 1066 686}%
\special{pa 1110 666}%
\special{pa 1138 728}%
\special{pa 1164 676}%
\special{pa 1206 724}%
\special{pa 1222 660}%
\special{pa 1268 690}%
\special{pa 1264 624}%
\special{pa 1316 624}%
\special{pa 1266 578}%
\special{pa 1266 578}%
\special{pa 1266 578}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 5779 666 5842 725 5885 668 5956 725 6015 669 6077 725 6126 670 6124 674
% 
\special{pn 8}%
\special{pa 5780 666}%
\special{pa 5804 704}%
\special{pa 5828 726}%
\special{pa 5848 720}%
\special{pa 5868 688}%
\special{pa 5888 668}%
\special{pa 5910 686}%
\special{pa 5936 716}%
\special{pa 5962 724}%
\special{pa 5986 698}%
\special{pa 6008 672}%
\special{pa 6030 682}%
\special{pa 6052 714}%
\special{pa 6080 724}%
\special{pa 6112 690}%
\special{pa 6128 668}%
\special{pa 6124 674}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 6133 537 6263 398 6262 537 5999 537
% 
\special{pn 13}%
\special{ar 6134 538 130 140  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 6133 666 6197 723 6242 666 6314 723 6376 669 6440 723 6491 669 6488 673
% 
\special{pn 8}%
\special{pa 6134 666}%
\special{pa 6158 702}%
\special{pa 6182 724}%
\special{pa 6204 718}%
\special{pa 6224 686}%
\special{pa 6244 666}%
\special{pa 6268 682}%
\special{pa 6292 712}%
\special{pa 6320 722}%
\special{pa 6344 698}%
\special{pa 6368 672}%
\special{pa 6390 680}%
\special{pa 6412 710}%
\special{pa 6440 724}%
\special{pa 6476 694}%
\special{pa 6494 666}%
\special{pa 6488 674}%
\special{sp}%
% STR 2 0 3 0
% 3 6150 276 6150 310 5 0
% $\rho^\pm$
\put(61.5000,-3.1000){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 5716 315 5716 346 5 0
% (F)
\put(57.1600,-3.4600){\makebox(0,0){(F)}}%
% ELLIPSE 1 0 3 0
% 4 6132 536 6242 416 6241 536 6017 536
% 
\special{pn 13}%
\special{ar 6132 536 110 120  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 6133 530 6263 670 5999 530 6262 530
% 
\special{pn 13}%
\special{ar 6134 530 130 140  6.2831853 6.2831853}%
\special{ar 6134 530 130 140  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 6132 532 6242 651 6017 532 6241 532
% 
\special{pn 13}%
\special{ar 6132 532 110 120  6.2831853 6.2831853}%
\special{ar 6132 532 110 120  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 3776 669 3838 729 3881 671 3953 729 4012 671 4073 729 4122 674 4120 677
% 
\special{pn 8}%
\special{pa 3776 670}%
\special{pa 3800 708}%
\special{pa 3824 730}%
\special{pa 3844 724}%
\special{pa 3862 692}%
\special{pa 3882 672}%
\special{pa 3906 688}%
\special{pa 3932 718}%
\special{pa 3958 728}%
\special{pa 3982 702}%
\special{pa 4004 674}%
\special{pa 4024 680}%
\special{pa 4044 714}%
\special{pa 4072 730}%
\special{pa 4106 700}%
\special{pa 4124 672}%
\special{pa 4120 678}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 4129 669 4193 727 4239 670 4310 727 4371 671 4436 727 4488 672 4485 676
% 
\special{pn 8}%
\special{pa 4130 670}%
\special{pa 4154 706}%
\special{pa 4178 728}%
\special{pa 4200 722}%
\special{pa 4220 690}%
\special{pa 4240 670}%
\special{pa 4264 686}%
\special{pa 4288 716}%
\special{pa 4314 726}%
\special{pa 4340 702}%
\special{pa 4362 674}%
\special{pa 4384 680}%
\special{pa 4406 712}%
\special{pa 4434 728}%
\special{pa 4468 702}%
\special{pa 4490 672}%
\special{pa 4486 676}%
\special{sp}%
% STR 2 0 3 0
% 3 4140 286 4140 320 5 0
% $W^\pm$
\put(41.4000,-3.2000){\makebox(0,0){$W^\pm$}}%
% STR 2 0 3 0
% 3 3682 319 3682 348 5 0
% (D)
\put(36.8200,-3.4800){\makebox(0,0){(D)}}%
% SPLINE 2 0 3 0
% 8 4895 1847 4940 1773 4973 1844 5024 1773 5067 1844 5111 1773 5148 1840 5146 1837
% 
\special{pn 8}%
\special{pa 4896 1848}%
\special{pa 4914 1802}%
\special{pa 4930 1774}%
\special{pa 4944 1780}%
\special{pa 4958 1816}%
\special{pa 4972 1844}%
\special{pa 4988 1828}%
\special{pa 5008 1790}%
\special{pa 5026 1774}%
\special{pa 5044 1804}%
\special{pa 5060 1840}%
\special{pa 5074 1836}%
\special{pa 5090 1796}%
\special{pa 5110 1772}%
\special{pa 5136 1804}%
\special{pa 5152 1842}%
\special{pa 5146 1838}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 5292 1821 5432 1697 5430 1821 5149 1821
% 
\special{pn 13}%
\special{ar 5292 1822 140 124  3.1415927 3.2325017}%
\special{ar 5292 1822 140 124  3.5052290 3.5961381}%
\special{ar 5292 1822 140 124  3.8688654 3.9597745}%
\special{ar 5292 1822 140 124  4.2325017 4.3234108}%
\special{ar 5292 1822 140 124  4.5961381 4.6870472}%
\special{ar 5292 1822 140 124  4.9597745 5.0506836}%
\special{ar 5292 1822 140 124  5.3234108 5.4143199}%
\special{ar 5292 1822 140 124  5.6870472 5.7779563}%
\special{ar 5292 1822 140 124  6.0506836 6.1415927}%
% ELLIPSE 1 2 3 0
% 4 5292 1827 5432 1951 5149 1827 5430 1827
% 
\special{pn 13}%
\special{ar 5292 1828 140 124  6.2831853 6.3740944}%
\special{ar 5292 1828 140 124  6.6468217 6.7377308}%
\special{ar 5292 1828 140 124  7.0104580 7.1013671}%
\special{ar 5292 1828 140 124  7.3740944 7.4650035}%
\special{ar 5292 1828 140 124  7.7377308 7.8286399}%
\special{ar 5292 1828 140 124  8.1013671 8.1922762}%
\special{ar 5292 1828 140 124  8.4650035 8.5559126}%
\special{ar 5292 1828 140 124  8.8286399 8.9195489}%
\special{ar 5292 1828 140 124  9.1922762 9.2831853}%
% ELLIPSE 0 0 0 0
% 4 5432 1824 5453 1840 5432 1840 5432 1840
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5432 1824 22 16  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 5441 1837 5487 1763 5519 1835 5570 1763 5613 1834 5658 1763 5694 1832 5692 1827
% 
\special{pn 8}%
\special{pa 5442 1838}%
\special{pa 5460 1792}%
\special{pa 5476 1764}%
\special{pa 5492 1770}%
\special{pa 5504 1806}%
\special{pa 5516 1834}%
\special{pa 5534 1820}%
\special{pa 5552 1782}%
\special{pa 5572 1764}%
\special{pa 5590 1790}%
\special{pa 5606 1828}%
\special{pa 5620 1828}%
\special{pa 5636 1788}%
\special{pa 5654 1762}%
\special{pa 5678 1790}%
\special{pa 5694 1832}%
\special{pa 5692 1828}%
\special{sp}%
% LINE 0 0 3 0
% 2 5167 1819 5155 1832
% 
\special{pn 20}%
\special{pa 5168 1820}%
\special{pa 5156 1832}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 5152 1826 5172 1844 5152 1844 5152 1842
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5152 1826 20 18  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4725 1525 4725 1553 5 0
% (Q)
\put(47.2500,-15.5300){\makebox(0,0){(Q)}}%
% STR 2 0 3 0
% 3 5307 1585 5307 1631 5 0
% $\pi_{W^\pm}$
\put(53.0700,-16.3100){\makebox(0,0){$\pi_{W^\pm}$}}%
% STR 2 0 3 0
% 3 5294 1991 5294 2036 5 0
% $\pi_Z$
\put(52.9400,-20.3600){\makebox(0,0){$\pi_Z$}}%
% SPLINE 2 0 3 0
% 8 833 1842 879 1765 912 1839 964 1765 1008 1839 1054 1765 1091 1836 1089 1832
% 
\special{pn 8}%
\special{pa 834 1842}%
\special{pa 852 1796}%
\special{pa 868 1766}%
\special{pa 882 1770}%
\special{pa 894 1804}%
\special{pa 908 1836}%
\special{pa 924 1828}%
\special{pa 942 1792}%
\special{pa 962 1766}%
\special{pa 980 1784}%
\special{pa 996 1824}%
\special{pa 1010 1838}%
\special{pa 1026 1808}%
\special{pa 1042 1770}%
\special{pa 1064 1776}%
\special{pa 1088 1820}%
\special{pa 1092 1838}%
\special{pa 1090 1832}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 1239 1815 1383 1685 1380 1815 1093 1815
% 
\special{pn 13}%
\special{ar 1240 1816 144 130  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 1239 1822 1383 1951 1093 1822 1380 1822
% 
\special{pn 13}%
\special{ar 1240 1822 144 130  6.2831853 6.3710974}%
\special{ar 1240 1822 144 130  6.6348337 6.7227457}%
\special{ar 1240 1822 144 130  6.9864820 7.0743941}%
\special{ar 1240 1822 144 130  7.3381304 7.4260425}%
\special{ar 1240 1822 144 130  7.6897787 7.7776908}%
\special{ar 1240 1822 144 130  8.0414271 8.1293392}%
\special{ar 1240 1822 144 130  8.3930754 8.4809875}%
\special{ar 1240 1822 144 130  8.7447238 8.8326359}%
\special{ar 1240 1822 144 130  9.0963721 9.1842842}%
% SPLINE 2 0 3 0
% 8 1370 1834 1415 1757 1448 1832 1500 1757 1544 1830 1590 1757 1628 1829 1626 1824
% 
\special{pn 8}%
\special{pa 1370 1834}%
\special{pa 1388 1788}%
\special{pa 1404 1758}%
\special{pa 1418 1762}%
\special{pa 1430 1798}%
\special{pa 1444 1830}%
\special{pa 1460 1822}%
\special{pa 1478 1784}%
\special{pa 1496 1758}%
\special{pa 1514 1774}%
\special{pa 1532 1814}%
\special{pa 1546 1830}%
\special{pa 1562 1800}%
\special{pa 1578 1762}%
\special{pa 1602 1768}%
\special{pa 1624 1812}%
\special{pa 1630 1832}%
\special{pa 1626 1824}%
\special{sp}%
% STR 2 0 3 0
% 3 1243 2001 1243 2035 5 0
% $\pi_{W^\pm}$
\put(12.4300,-20.3500){\makebox(0,0){$\pi_{W^\pm}$}}%
% LINE 0 0 3 0
% 2 1112 1814 1098 1827
% 
\special{pn 20}%
\special{pa 1112 1814}%
\special{pa 1098 1828}%
\special{fp}%
% STR 2 0 3 0
% 3 1250 1555 1250 1590 5 0
% $\rho^0$
\put(12.5000,-15.9000){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 714 1599 714 1629 5 0
% (M)
\put(7.1400,-16.2900){\makebox(0,0){(M)}}%
% ELLIPSE 1 0 3 0
% 4 1239 1829 1364 1703 1363 1829 1114 1829
% 
\special{pn 13}%
\special{ar 1240 1830 126 126  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 4777 1181 4828 1105 4864 1179 4923 1105 4971 1178 5023 1105 5064 1176 5062 1172
% 
\special{pn 8}%
\special{pa 4778 1182}%
\special{pa 4796 1136}%
\special{pa 4814 1108}%
\special{pa 4830 1108}%
\special{pa 4844 1142}%
\special{pa 4858 1174}%
\special{pa 4874 1172}%
\special{pa 4894 1138}%
\special{pa 4916 1108}%
\special{pa 4936 1116}%
\special{pa 4954 1154}%
\special{pa 4970 1178}%
\special{pa 4986 1158}%
\special{pa 5004 1120}%
\special{pa 5026 1106}%
\special{pa 5052 1142}%
\special{pa 5066 1178}%
\special{pa 5062 1172}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 5190 1173 5334 1304 5046 1173 5334 1173
% 
\special{pn 13}%
\special{ar 5190 1174 144 132  6.2831853 6.3704580}%
\special{ar 5190 1174 144 132  6.6322762 6.7195489}%
\special{ar 5190 1174 144 132  6.9813671 7.0686399}%
\special{ar 5190 1174 144 132  7.3304580 7.4177308}%
\special{ar 5190 1174 144 132  7.6795489 7.7668217}%
\special{ar 5190 1174 144 132  8.0286399 8.1159126}%
\special{ar 5190 1174 144 132  8.3777308 8.4650035}%
\special{ar 5190 1174 144 132  8.7268217 8.8140944}%
\special{ar 5190 1174 144 132  9.0759126 9.1631853}%
% SPLINE 2 0 3 0
% 8 5321 1199 5374 1119 5412 1197 5474 1119 5524 1195 5579 1119 5622 1193 5621 1188
% 
\special{pn 8}%
\special{pa 5322 1200}%
\special{pa 5340 1154}%
\special{pa 5358 1124}%
\special{pa 5374 1120}%
\special{pa 5388 1150}%
\special{pa 5402 1186}%
\special{pa 5418 1196}%
\special{pa 5436 1168}%
\special{pa 5458 1132}%
\special{pa 5478 1120}%
\special{pa 5496 1150}%
\special{pa 5514 1186}%
\special{pa 5530 1192}%
\special{pa 5548 1158}%
\special{pa 5566 1124}%
\special{pa 5590 1128}%
\special{pa 5612 1172}%
\special{pa 5622 1198}%
\special{pa 5622 1188}%
\special{sp}%
% STR 2 0 3 0
% 3 5194 1353 5194 1387 5 0
% $\pi_{W^\pm}$
\put(51.9400,-13.8700){\makebox(0,0){$\pi_{W^\pm}$}}%
% LINE 0 0 3 0
% 2 5064 1166 5050 1179
% 
\special{pn 20}%
\special{pa 5064 1166}%
\special{pa 5050 1180}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5060 1161 5015 1101 5080 1101 5080 1039 5134 1060 5166 994 5197 1049 5249 1000 5267 1068 5323 1035 5318 1105 5382 1105 5320 1156 5320 1156 5320 1156
% 
\special{pn 20}%
\special{pa 5060 1162}%
\special{pa 5016 1102}%
\special{pa 5080 1102}%
\special{pa 5080 1040}%
\special{pa 5134 1060}%
\special{pa 5166 994}%
\special{pa 5198 1050}%
\special{pa 5250 1000}%
\special{pa 5268 1068}%
\special{pa 5324 1036}%
\special{pa 5318 1106}%
\special{pa 5382 1106}%
\special{pa 5320 1156}%
\special{pa 5320 1156}%
\special{pa 5320 1156}%
\special{fp}%
% STR 2 0 3 0
% 3 5180 872 5180 900 5 0
% $Z$
\put(51.8000,-9.0000){\makebox(0,0){$Z$}}%
% SPLINE 2 0 3 0
% 8 1844 1189 1890 1112 1922 1187 1975 1112 2018 1186 2065 1112 2101 1184 2100 1179
% 
\special{pn 8}%
\special{pa 1844 1190}%
\special{pa 1862 1144}%
\special{pa 1878 1114}%
\special{pa 1894 1116}%
\special{pa 1906 1152}%
\special{pa 1918 1184}%
\special{pa 1934 1178}%
\special{pa 1952 1140}%
\special{pa 1972 1114}%
\special{pa 1990 1130}%
\special{pa 2004 1168}%
\special{pa 2020 1186}%
\special{pa 2036 1156}%
\special{pa 2052 1118}%
\special{pa 2074 1120}%
\special{pa 2094 1164}%
\special{pa 2102 1188}%
\special{pa 2100 1180}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 2249 1163 2394 1033 2391 1163 2104 1163
% 
\special{pn 13}%
\special{ar 2250 1164 146 130  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2249 1170 2394 1300 2104 1170 2391 1170
% 
\special{pn 13}%
\special{ar 2250 1170 146 130  6.2831853 6.2831853}%
\special{ar 2250 1170 146 130  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 2380 1182 2426 1105 2458 1181 2511 1105 2554 1178 2601 1105 2638 1177 2636 1172
% 
\special{pn 8}%
\special{pa 2380 1182}%
\special{pa 2398 1136}%
\special{pa 2414 1106}%
\special{pa 2430 1110}%
\special{pa 2440 1144}%
\special{pa 2454 1178}%
\special{pa 2468 1172}%
\special{pa 2488 1136}%
\special{pa 2506 1106}%
\special{pa 2524 1120}%
\special{pa 2540 1160}%
\special{pa 2556 1178}%
\special{pa 2570 1150}%
\special{pa 2588 1112}%
\special{pa 2610 1114}%
\special{pa 2632 1156}%
\special{pa 2640 1180}%
\special{pa 2636 1172}%
\special{sp}%
% STR 2 0 3 0
% 3 2253 1348 2253 1383 5 0
% $\bar{C}_A, C_A$
\put(22.5300,-13.8300){\makebox(0,0){$\bar{C}_A, C_A$}}%
% LINE 0 0 3 0
% 2 2122 1161 2108 1174
% 
\special{pn 20}%
\special{pa 2122 1162}%
\special{pa 2108 1174}%
\special{fp}%
% STR 2 0 3 0
% 3 2255 940 2255 974 5 0
% $C_{W^-}, \bar{C}_{W^-}$
\put(22.5500,-9.7400){\makebox(0,0){$C_{W^-}, \bar{C}_{W^-}$}}%
% STR 2 0 3 0
% 3 1735 943 1735 973 5 0
% (H)
\put(17.3500,-9.7300){\makebox(0,0){(H)}}%
% ELLIPSE 0 0 0 0
% 4 2112 1160 2131 1178 2112 1178 2112 1176
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2112 1160 20 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2391 1164 2411 1182 2391 1182 2391 1181
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2392 1164 20 18  0.0000000 6.2831853}%
% POLYLINE 0 0 3 0
% 15 4045 547 4008 490 4061 490 4061 432 4106 452 4133 391 4159 441 4203 396 4218 460 4263 428 4259 495 4312 495 4261 542 4261 542 4261 542
% 
\special{pn 20}%
\special{pa 4046 548}%
\special{pa 4008 490}%
\special{pa 4062 490}%
\special{pa 4062 432}%
\special{pa 4106 452}%
\special{pa 4134 392}%
\special{pa 4160 442}%
\special{pa 4204 396}%
\special{pa 4218 460}%
\special{pa 4264 428}%
\special{pa 4260 496}%
\special{pa 4312 496}%
\special{pa 4262 542}%
\special{pa 4262 542}%
\special{pa 4262 542}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 4037 547 4001 603 4054 603 4054 661 4100 641 4125 703 4151 652 4194 697 4210 633 4257 665 4252 598 4305 598 4253 552 4253 552 4253 552
% 
\special{pn 20}%
\special{pa 4038 548}%
\special{pa 4002 604}%
\special{pa 4054 604}%
\special{pa 4054 662}%
\special{pa 4100 642}%
\special{pa 4126 704}%
\special{pa 4152 652}%
\special{pa 4194 698}%
\special{pa 4210 634}%
\special{pa 4258 666}%
\special{pa 4252 598}%
\special{pa 4306 598}%
\special{pa 4254 552}%
\special{pa 4254 552}%
\special{pa 4254 552}%
\special{fp}%
% STR 2 0 3 0
% 3 4709 917 4709 947 5 0
% (K)
\put(47.0900,-9.4700){\makebox(0,0){(K)}}%
% SPLINE 2 0 3 0
% 8 1819 560 1859 493 1888 557 1935 493 1973 556 2014 493 2046 555 2044 550
% 
\special{pn 8}%
\special{pa 1820 560}%
\special{pa 1838 516}%
\special{pa 1854 492}%
\special{pa 1866 508}%
\special{pa 1880 546}%
\special{pa 1894 554}%
\special{pa 1914 520}%
\special{pa 1934 494}%
\special{pa 1952 516}%
\special{pa 1968 552}%
\special{pa 1982 544}%
\special{pa 1998 506}%
\special{pa 2020 498}%
\special{pa 2042 540}%
\special{pa 2046 554}%
\special{pa 2044 550}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 2341 540 2381 474 2410 538 2456 474 2495 537 2535 474 2568 536 2567 532
% 
\special{pn 8}%
\special{pa 2342 540}%
\special{pa 2360 496}%
\special{pa 2376 472}%
\special{pa 2390 490}%
\special{pa 2402 528}%
\special{pa 2416 534}%
\special{pa 2436 500}%
\special{pa 2456 474}%
\special{pa 2474 498}%
\special{pa 2490 534}%
\special{pa 2504 524}%
\special{pa 2522 486}%
\special{pa 2542 480}%
\special{pa 2562 524}%
\special{pa 2568 534}%
\special{pa 2568 532}%
\special{sp}%
% STR 2 0 3 0
% 3 2201 759 2201 788 5 0
% $Z$
\put(22.0100,-7.8800){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 2200 262 2200 290 5 0
% $W^\pm$
\put(22.0000,-2.9000){\makebox(0,0){$W^\pm$}}%
% STR 2 0 3 0
% 3 1731 336 1731 362 5 0
% (B)
\put(17.3100,-3.6200){\makebox(0,0){(B)}}%
% POLYLINE 0 0 3 0
% 15 2080 524 2042 468 2096 468 2096 409 2141 429 2168 367 2194 419 2236 372 2251 437 2297 405 2293 472 2347 472 2295 520 2295 520 2295 520
% 
\special{pn 20}%
\special{pa 2080 524}%
\special{pa 2042 468}%
\special{pa 2096 468}%
\special{pa 2096 410}%
\special{pa 2142 430}%
\special{pa 2168 368}%
\special{pa 2194 420}%
\special{pa 2236 372}%
\special{pa 2252 438}%
\special{pa 2298 406}%
\special{pa 2294 472}%
\special{pa 2348 472}%
\special{pa 2296 520}%
\special{pa 2296 520}%
\special{pa 2296 520}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2062 540 2083 557 2062 557 2062 556
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2062 540 22 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2309 536 2332 554 2309 554 2309 552
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2310 536 24 18  0.0000000 6.2831853}%
% POLYLINE 0 0 3 0
% 15 2074 560 2038 615 2092 615 2092 674 2136 654 2165 716 2190 664 2232 712 2248 647 2293 678 2288 611 2341 611 2291 564 2291 564 2291 564
% 
\special{pn 20}%
\special{pa 2074 560}%
\special{pa 2038 616}%
\special{pa 2092 616}%
\special{pa 2092 674}%
\special{pa 2136 654}%
\special{pa 2166 716}%
\special{pa 2190 664}%
\special{pa 2232 712}%
\special{pa 2248 648}%
\special{pa 2294 678}%
\special{pa 2288 612}%
\special{pa 2342 612}%
\special{pa 2292 564}%
\special{pa 2292 564}%
\special{pa 2292 564}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 4784 673 4847 732 4889 675 4959 732 5019 676 5081 732 5129 677 5128 681
% 
\special{pn 8}%
\special{pa 4784 674}%
\special{pa 4810 712}%
\special{pa 4832 734}%
\special{pa 4854 726}%
\special{pa 4872 694}%
\special{pa 4892 676}%
\special{pa 4914 694}%
\special{pa 4940 724}%
\special{pa 4966 730}%
\special{pa 4990 704}%
\special{pa 5014 678}%
\special{pa 5034 690}%
\special{pa 5058 722}%
\special{pa 5084 732}%
\special{pa 5114 696}%
\special{pa 5130 674}%
\special{pa 5128 682}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 5136 673 5200 731 5246 674 5318 731 5378 676 5443 731 5495 676 5492 680
% 
\special{pn 8}%
\special{pa 5136 674}%
\special{pa 5162 710}%
\special{pa 5186 732}%
\special{pa 5206 726}%
\special{pa 5226 694}%
\special{pa 5246 674}%
\special{pa 5270 690}%
\special{pa 5296 720}%
\special{pa 5322 730}%
\special{pa 5346 706}%
\special{pa 5370 680}%
\special{pa 5390 686}%
\special{pa 5414 716}%
\special{pa 5442 732}%
\special{pa 5476 704}%
\special{pa 5498 674}%
\special{pa 5492 680}%
\special{sp}%
% STR 2 0 3 0
% 3 5150 287 5150 320 5 0
% $Z$
\put(51.5000,-3.2000){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 4688 322 4688 352 5 0
% (E)
\put(46.8800,-3.5200){\makebox(0,0){(E)}}%
% POLYLINE 0 0 3 0
% 15 5052 550 5016 494 5069 494 5069 435 5115 456 5141 395 5167 446 5209 400 5224 464 5270 432 5265 499 5320 499 5267 546 5267 546 5267 546
% 
\special{pn 20}%
\special{pa 5052 550}%
\special{pa 5016 494}%
\special{pa 5070 494}%
\special{pa 5070 436}%
\special{pa 5116 456}%
\special{pa 5142 396}%
\special{pa 5168 446}%
\special{pa 5210 400}%
\special{pa 5224 464}%
\special{pa 5270 432}%
\special{pa 5266 500}%
\special{pa 5320 500}%
\special{pa 5268 546}%
\special{pa 5268 546}%
\special{pa 5268 546}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5045 550 5008 607 5061 607 5061 665 5107 646 5134 707 5159 656 5202 702 5217 638 5263 669 5258 603 5312 603 5260 555 5260 555 5260 555
% 
\special{pn 20}%
\special{pa 5046 550}%
\special{pa 5008 608}%
\special{pa 5062 608}%
\special{pa 5062 666}%
\special{pa 5108 646}%
\special{pa 5134 708}%
\special{pa 5160 656}%
\special{pa 5202 702}%
\special{pa 5218 638}%
\special{pa 5264 670}%
\special{pa 5258 604}%
\special{pa 5312 604}%
\special{pa 5260 556}%
\special{pa 5260 556}%
\special{pa 5260 556}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 2828 1168 2875 1091 2907 1166 2960 1091 3003 1165 3049 1091 3085 1163 3084 1158
% 
\special{pn 8}%
\special{pa 2828 1168}%
\special{pa 2846 1122}%
\special{pa 2864 1092}%
\special{pa 2878 1094}%
\special{pa 2890 1130}%
\special{pa 2902 1162}%
\special{pa 2918 1156}%
\special{pa 2936 1120}%
\special{pa 2956 1092}%
\special{pa 2974 1108}%
\special{pa 2990 1148}%
\special{pa 3004 1166}%
\special{pa 3020 1136}%
\special{pa 3038 1098}%
\special{pa 3058 1100}%
\special{pa 3078 1144}%
\special{pa 3086 1166}%
\special{pa 3084 1158}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3234 1141 3378 1010 3375 1141 3088 1141
% 
\special{pn 13}%
\special{ar 3234 1142 144 132  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3234 1147 3378 1278 3088 1147 3375 1147
% 
\special{pn 13}%
\special{ar 3234 1148 144 132  6.2831853 6.2831853}%
\special{ar 3234 1148 144 132  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 3364 1161 3411 1083 3443 1159 3496 1083 3539 1157 3585 1083 3623 1156 3620 1151
% 
\special{pn 8}%
\special{pa 3364 1162}%
\special{pa 3382 1116}%
\special{pa 3400 1086}%
\special{pa 3414 1086}%
\special{pa 3426 1120}%
\special{pa 3438 1154}%
\special{pa 3452 1152}%
\special{pa 3472 1116}%
\special{pa 3490 1086}%
\special{pa 3508 1096}%
\special{pa 3524 1136}%
\special{pa 3540 1158}%
\special{pa 3554 1132}%
\special{pa 3570 1092}%
\special{pa 3592 1088}%
\special{pa 3616 1130}%
\special{pa 3626 1160}%
\special{pa 3620 1152}%
\special{sp}%
% STR 2 0 3 0
% 3 3238 1327 3238 1361 5 0
% $\bar{C}_Z, C_Z$
\put(32.3800,-13.6100){\makebox(0,0){$\bar{C}_Z, C_Z$}}%
% LINE 0 0 3 0
% 2 3106 1139 3092 1153
% 
\special{pn 20}%
\special{pa 3106 1140}%
\special{pa 3092 1154}%
\special{fp}%
% STR 2 0 3 0
% 3 3240 918 3240 952 5 0
% $C_{W^\pm}, \bar{C}_{W^\pm}$
\put(32.4000,-9.5200){\makebox(0,0){$C_{W^\pm}, \bar{C}_{W^\pm}$}}%
% STR 2 0 3 0
% 3 2720 922 2720 951 5 0
% (I)
\put(27.2000,-9.5100){\makebox(0,0){(I)}}%
% ELLIPSE 0 0 0 0
% 4 3096 1137 3115 1156 3096 1156 3096 1155
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3096 1138 20 20  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 3375 1142 3396 1161 3375 1161 3375 1160
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3376 1142 22 20  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 5792 1174 5844 1098 5880 1173 5939 1098 5987 1171 6038 1098 6080 1169 6077 1165
% 
\special{pn 8}%
\special{pa 5792 1174}%
\special{pa 5812 1130}%
\special{pa 5830 1100}%
\special{pa 5846 1100}%
\special{pa 5860 1134}%
\special{pa 5874 1168}%
\special{pa 5890 1168}%
\special{pa 5910 1134}%
\special{pa 5930 1102}%
\special{pa 5950 1108}%
\special{pa 5968 1144}%
\special{pa 5984 1170}%
\special{pa 6000 1154}%
\special{pa 6016 1116}%
\special{pa 6040 1098}%
\special{pa 6068 1132}%
\special{pa 6084 1170}%
\special{pa 6078 1166}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 6207 1166 6351 1297 6060 1166 6349 1166
% 
\special{pn 13}%
\special{ar 6208 1166 144 132  6.2831853 6.3704580}%
\special{ar 6208 1166 144 132  6.6322762 6.7195489}%
\special{ar 6208 1166 144 132  6.9813671 7.0686399}%
\special{ar 6208 1166 144 132  7.3304580 7.4177308}%
\special{ar 6208 1166 144 132  7.6795489 7.7668217}%
\special{ar 6208 1166 144 132  8.0286399 8.1159126}%
\special{ar 6208 1166 144 132  8.3777308 8.4650035}%
\special{ar 6208 1166 144 132  8.7268217 8.8140944}%
\special{ar 6208 1166 144 132  9.0759126 9.1631853}%
% SPLINE 2 0 3 0
% 8 6337 1192 6391 1112 6429 1191 6489 1112 6540 1188 6594 1112 6639 1187 6636 1181
% 
\special{pn 8}%
\special{pa 6338 1192}%
\special{pa 6356 1148}%
\special{pa 6376 1116}%
\special{pa 6392 1112}%
\special{pa 6406 1142}%
\special{pa 6418 1178}%
\special{pa 6434 1190}%
\special{pa 6452 1162}%
\special{pa 6472 1126}%
\special{pa 6492 1114}%
\special{pa 6512 1142}%
\special{pa 6528 1178}%
\special{pa 6546 1186}%
\special{pa 6562 1154}%
\special{pa 6580 1118}%
\special{pa 6604 1120}%
\special{pa 6630 1160}%
\special{pa 6642 1190}%
\special{pa 6636 1182}%
\special{sp}%
% STR 2 0 3 0
% 3 6210 1346 6210 1380 5 0
% $\pi_{W^\pm}$
\put(62.1000,-13.8000){\makebox(0,0){$\pi_{W^\pm}$}}%
% LINE 0 0 3 0
% 2 6080 1158 6065 1172
% 
\special{pn 20}%
\special{pa 6080 1158}%
\special{pa 6066 1172}%
\special{fp}%
% STR 2 0 3 0
% 3 5737 940 5737 971 5 0
% (L)
\put(57.3700,-9.7100){\makebox(0,0){(L)}}%
% POLYLINE 0 0 3 0
% 15 6075 1155 6031 1094 6095 1094 6095 1032 6150 1054 6182 988 6214 1043 6265 993 6283 1061 6338 1029 6333 1099 6397 1099 6335 1147 6335 1147 6335 1147
% 
\special{pn 20}%
\special{pa 6076 1156}%
\special{pa 6032 1094}%
\special{pa 6096 1094}%
\special{pa 6096 1032}%
\special{pa 6150 1054}%
\special{pa 6182 988}%
\special{pa 6214 1044}%
\special{pa 6266 994}%
\special{pa 6284 1062}%
\special{pa 6338 1030}%
\special{pa 6334 1100}%
\special{pa 6398 1100}%
\special{pa 6336 1148}%
\special{pa 6336 1148}%
\special{pa 6336 1148}%
\special{fp}%
% STR 2 0 3 0
% 3 6200 883 6200 910 5 0
% $A$
\put(62.0000,-9.1000){\makebox(0,0){$A$}}%
% SPLINE 2 0 3 0
% 8 2752 562 2794 496 2822 560 2869 496 2907 558 2949 496 2980 557 2979 553
% 
\special{pn 8}%
\special{pa 2752 562}%
\special{pa 2772 518}%
\special{pa 2788 494}%
\special{pa 2802 512}%
\special{pa 2814 550}%
\special{pa 2828 556}%
\special{pa 2848 522}%
\special{pa 2868 496}%
\special{pa 2886 520}%
\special{pa 2902 554}%
\special{pa 2918 546}%
\special{pa 2934 506}%
\special{pa 2956 502}%
\special{pa 2976 546}%
\special{pa 2980 554}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 3280 560 3321 493 3349 558 3394 493 3434 557 3475 493 3507 556 3506 552
% 
\special{pn 8}%
\special{pa 3280 560}%
\special{pa 3298 516}%
\special{pa 3314 492}%
\special{pa 3328 508}%
\special{pa 3340 546}%
\special{pa 3354 556}%
\special{pa 3372 522}%
\special{pa 3392 494}%
\special{pa 3410 514}%
\special{pa 3426 552}%
\special{pa 3442 548}%
\special{pa 3458 508}%
\special{pa 3478 496}%
\special{pa 3500 536}%
\special{pa 3508 558}%
\special{pa 3506 552}%
\special{sp}%
% STR 2 0 3 0
% 3 3136 761 3136 791 5 0
% $\rho^0$
\put(31.3600,-7.9100){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 3134 281 3134 309 5 0
% $\rho^\pm$
\put(31.3400,-3.0900){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 2666 339 2666 365 5 0
% (C)
\put(26.6600,-3.6500){\makebox(0,0){(C)}}%
% ELLIPSE 0 0 0 0
% 4 2990 540 3011 557 2990 557 2990 555
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2990 540 22 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 3260 520 3282 538 3260 538 3260 536
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3260 520 22 18  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3131 523 3274 393 3272 523 2984 523
% 
\special{pn 13}%
\special{ar 3132 524 144 130  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3131 537 3255 411 3254 537 3005 537
% 
\special{pn 13}%
\special{ar 3132 538 124 126  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3131 565 3274 696 2984 565 3272 565
% 
\special{pn 13}%
\special{ar 3132 566 144 132  6.2831853 6.2831853}%
\special{ar 3132 566 144 132  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 3131 552 3255 677 3005 552 3254 552
% 
\special{pn 13}%
\special{ar 3132 552 124 126  6.2831853 6.2831853}%
\special{ar 3132 552 124 126  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 841 1318 903 1378 946 1320 1018 1378 1077 1321 1139 1378 1187 1322 1185 1326
% 
\special{pn 8}%
\special{pa 842 1318}%
\special{pa 866 1356}%
\special{pa 888 1380}%
\special{pa 910 1372}%
\special{pa 928 1340}%
\special{pa 948 1320}%
\special{pa 970 1338}%
\special{pa 996 1368}%
\special{pa 1022 1378}%
\special{pa 1046 1352}%
\special{pa 1068 1324}%
\special{pa 1090 1332}%
\special{pa 1112 1364}%
\special{pa 1138 1378}%
\special{pa 1170 1348}%
\special{pa 1190 1320}%
\special{pa 1186 1326}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 1194 1190 1325 1050 1324 1190 1061 1190
% 
\special{pn 13}%
\special{ar 1194 1190 132 140  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 1194 1318 1259 1376 1304 1319 1376 1376 1437 1321 1501 1376 1553 1322 1550 1325
% 
\special{pn 8}%
\special{pa 1194 1318}%
\special{pa 1220 1356}%
\special{pa 1244 1378}%
\special{pa 1266 1372}%
\special{pa 1284 1340}%
\special{pa 1304 1320}%
\special{pa 1328 1334}%
\special{pa 1354 1364}%
\special{pa 1380 1376}%
\special{pa 1406 1352}%
\special{pa 1428 1324}%
\special{pa 1450 1330}%
\special{pa 1470 1360}%
\special{pa 1500 1376}%
\special{pa 1536 1350}%
\special{pa 1556 1322}%
\special{pa 1550 1326}%
\special{sp}%
% STR 2 0 3 0
% 3 1210 906 1210 940 5 0
% $\rho^0$
\put(12.1000,-9.4000){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 723 968 723 998 5 0
% (G)
\put(7.2300,-9.9800){\makebox(0,0){(G)}}%
% ELLIPSE 1 0 3 0
% 4 1193 1188 1304 1069 1303 1188 1079 1188
% 
\special{pn 13}%
\special{ar 1194 1188 112 120  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 1194 1182 1325 1322 1061 1182 1324 1182
% 
\special{pn 13}%
\special{ar 1194 1182 132 140  6.2831853 6.2831853}%
\special{ar 1194 1182 132 140  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 1193 1185 1304 1303 1079 1185 1303 1185
% 
\special{pn 13}%
\special{ar 1194 1186 112 118  6.2831853 6.2831853}%
\special{ar 1194 1186 112 118  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 3755 1176 3801 1099 3833 1173 3886 1099 3930 1173 3976 1099 4012 1171 4011 1166
% 
\special{pn 8}%
\special{pa 3756 1176}%
\special{pa 3774 1130}%
\special{pa 3790 1100}%
\special{pa 3804 1104}%
\special{pa 3816 1138}%
\special{pa 3828 1170}%
\special{pa 3844 1162}%
\special{pa 3864 1126}%
\special{pa 3884 1100}%
\special{pa 3902 1118}%
\special{pa 3918 1158}%
\special{pa 3932 1172}%
\special{pa 3948 1142}%
\special{pa 3966 1104}%
\special{pa 3986 1110}%
\special{pa 4006 1154}%
\special{pa 4012 1174}%
\special{pa 4012 1166}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 4160 1150 4305 1018 4302 1150 4015 1150
% 
\special{pn 13}%
\special{ar 4160 1150 146 132  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4160 1156 4305 1286 4015 1156 4302 1156
% 
\special{pn 13}%
\special{ar 4160 1156 146 130  6.2831853 6.2831853}%
\special{ar 4160 1156 146 130  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 4291 1168 4337 1091 4369 1167 4422 1091 4465 1164 4512 1091 4549 1163 4547 1158
% 
\special{pn 8}%
\special{pa 4292 1168}%
\special{pa 4310 1122}%
\special{pa 4326 1092}%
\special{pa 4340 1096}%
\special{pa 4352 1130}%
\special{pa 4364 1164}%
\special{pa 4380 1158}%
\special{pa 4398 1122}%
\special{pa 4418 1092}%
\special{pa 4436 1106}%
\special{pa 4452 1146}%
\special{pa 4466 1164}%
\special{pa 4482 1136}%
\special{pa 4500 1098}%
\special{pa 4522 1100}%
\special{pa 4544 1142}%
\special{pa 4550 1166}%
\special{pa 4548 1158}%
\special{sp}%
% STR 2 0 3 0
% 3 4164 1334 4164 1369 5 0
% $\bar{C}_{\rho^0}, C_{\rho^0}$
\put(41.6400,-13.6900){\makebox(0,0){$\bar{C}_{\rho^0}, C_{\rho^0}$}}%
% LINE 0 0 3 0
% 2 4033 1147 4019 1161
% 
\special{pn 20}%
\special{pa 4034 1148}%
\special{pa 4020 1162}%
\special{fp}%
% STR 2 0 3 0
% 3 4166 926 4166 961 5 0
% $C_{\rho^\pm}, \bar{C}_{\rho^\pm}$
\put(41.6600,-9.6100){\makebox(0,0){$C_{\rho^\pm}, \bar{C}_{\rho^\pm}$}}%
% ELLIPSE 0 0 0 0
% 4 4023 1145 4042 1164 4023 1164 4023 1163
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4024 1146 20 20  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4302 1151 4322 1168 4302 1168 4302 1168
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4302 1152 20 18  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3740 933 3740 963 5 0
% (J)
\put(37.4000,-9.6300){\makebox(0,0){(J)}}%
% SPLINE 2 0 3 0
% 8 1807 1842 1854 1765 1886 1839 1938 1765 1981 1839 2028 1765 2065 1836 2063 1832
% 
\special{pn 8}%
\special{pa 1808 1842}%
\special{pa 1826 1796}%
\special{pa 1842 1766}%
\special{pa 1856 1768}%
\special{pa 1870 1804}%
\special{pa 1882 1836}%
\special{pa 1898 1828}%
\special{pa 1916 1792}%
\special{pa 1936 1766}%
\special{pa 1954 1784}%
\special{pa 1970 1824}%
\special{pa 1984 1838}%
\special{pa 1998 1808}%
\special{pa 2016 1770}%
\special{pa 2038 1776}%
\special{pa 2062 1820}%
\special{pa 2066 1838}%
\special{pa 2064 1832}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 2213 1815 2357 1685 2355 1815 2068 1815
% 
\special{pn 13}%
\special{ar 2214 1816 144 130  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 2213 1822 2357 1951 2068 1822 2355 1822
% 
\special{pn 13}%
\special{ar 2214 1822 144 130  6.2831853 6.3710974}%
\special{ar 2214 1822 144 130  6.6348337 6.7227457}%
\special{ar 2214 1822 144 130  6.9864820 7.0743941}%
\special{ar 2214 1822 144 130  7.3381304 7.4260425}%
\special{ar 2214 1822 144 130  7.6897787 7.7776908}%
\special{ar 2214 1822 144 130  8.0414271 8.1293392}%
\special{ar 2214 1822 144 130  8.3930754 8.4809875}%
\special{ar 2214 1822 144 130  8.7447238 8.8326359}%
\special{ar 2214 1822 144 130  9.0963721 9.1842842}%
% SPLINE 2 0 3 0
% 8 2344 1834 2390 1757 2422 1832 2474 1757 2517 1830 2564 1757 2602 1829 2600 1824
% 
\special{pn 8}%
\special{pa 2344 1834}%
\special{pa 2362 1788}%
\special{pa 2378 1758}%
\special{pa 2394 1762}%
\special{pa 2406 1796}%
\special{pa 2418 1830}%
\special{pa 2434 1822}%
\special{pa 2452 1786}%
\special{pa 2470 1758}%
\special{pa 2488 1774}%
\special{pa 2504 1814}%
\special{pa 2520 1830}%
\special{pa 2534 1798}%
\special{pa 2552 1762}%
\special{pa 2576 1768}%
\special{pa 2598 1812}%
\special{pa 2604 1832}%
\special{pa 2600 1824}%
\special{sp}%
% STR 2 0 3 0
% 3 2216 2001 2216 2035 5 0
% $\pi_{\rho^\pm}$
\put(22.1600,-20.3500){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% LINE 0 0 3 0
% 2 2086 1814 2073 1827
% 
\special{pn 20}%
\special{pa 2086 1814}%
\special{pa 2074 1828}%
\special{fp}%
% STR 2 0 3 0
% 3 2220 1555 2220 1590 5 0
% $\rho^0$
\put(22.2000,-15.9000){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 1741 1599 1741 1629 5 0
% (N)
\put(17.4100,-16.2900){\makebox(0,0){(N)}}%
% ELLIPSE 1 0 3 0
% 4 2214 1829 2338 1703 2337 1829 2088 1829
% 
\special{pn 13}%
\special{ar 2214 1830 124 126  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 2802 1835 2848 1758 2882 1833 2934 1758 2977 1832 3023 1758 3060 1829 3058 1825
% 
\special{pn 8}%
\special{pa 2802 1836}%
\special{pa 2820 1790}%
\special{pa 2836 1760}%
\special{pa 2852 1762}%
\special{pa 2864 1798}%
\special{pa 2876 1830}%
\special{pa 2892 1824}%
\special{pa 2912 1786}%
\special{pa 2930 1760}%
\special{pa 2948 1774}%
\special{pa 2964 1814}%
\special{pa 2978 1832}%
\special{pa 2994 1802}%
\special{pa 3010 1764}%
\special{pa 3032 1766}%
\special{pa 3056 1810}%
\special{pa 3062 1832}%
\special{pa 3058 1826}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3209 1809 3352 1678 3350 1809 3062 1809
% 
\special{pn 13}%
\special{ar 3210 1810 144 132  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 3209 1815 3352 1945 3062 1815 3350 1815
% 
\special{pn 13}%
\special{ar 3210 1816 144 130  6.2831853 6.3710974}%
\special{ar 3210 1816 144 130  6.6348337 6.7227457}%
\special{ar 3210 1816 144 130  6.9864820 7.0743941}%
\special{ar 3210 1816 144 130  7.3381304 7.4260425}%
\special{ar 3210 1816 144 130  7.6897787 7.7776908}%
\special{ar 3210 1816 144 130  8.0414271 8.1293392}%
\special{ar 3210 1816 144 130  8.3930754 8.4809875}%
\special{ar 3210 1816 144 130  8.7447238 8.8326359}%
\special{ar 3210 1816 144 130  9.0963721 9.1842842}%
% SPLINE 2 0 3 0
% 8 3339 1827 3384 1751 3418 1826 3470 1751 3513 1824 3559 1751 3597 1822 3595 1818
% 
\special{pn 8}%
\special{pa 3340 1828}%
\special{pa 3356 1782}%
\special{pa 3374 1752}%
\special{pa 3388 1756}%
\special{pa 3400 1792}%
\special{pa 3414 1824}%
\special{pa 3430 1816}%
\special{pa 3448 1778}%
\special{pa 3468 1752}%
\special{pa 3484 1770}%
\special{pa 3502 1808}%
\special{pa 3516 1824}%
\special{pa 3530 1792}%
\special{pa 3548 1756}%
\special{pa 3572 1762}%
\special{pa 3594 1806}%
\special{pa 3598 1824}%
\special{pa 3596 1818}%
\special{sp}%
% STR 2 0 3 0
% 3 3212 1994 3212 2029 5 0
% $\pi_Z$
\put(32.1200,-20.2900){\makebox(0,0){$\pi_Z$}}%
% LINE 0 0 3 0
% 2 3081 1807 3067 1820
% 
\special{pn 20}%
\special{pa 3082 1808}%
\special{pa 3068 1820}%
\special{fp}%
% STR 2 0 3 0
% 3 3210 1556 3210 1590 5 0
% $\rho^\pm$
\put(32.1000,-15.9000){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 2695 1588 2695 1619 5 0
% (O)
\put(26.9500,-16.1900){\makebox(0,0){(O)}}%
% ELLIPSE 1 0 3 0
% 4 3209 1822 3333 1697 3332 1822 3083 1822
% 
\special{pn 13}%
\special{ar 3210 1822 124 126  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 3809 1842 3856 1765 3888 1839 3941 1765 3984 1839 4031 1765 4067 1836 4066 1832
% 
\special{pn 8}%
\special{pa 3810 1842}%
\special{pa 3828 1796}%
\special{pa 3844 1766}%
\special{pa 3858 1768}%
\special{pa 3870 1804}%
\special{pa 3884 1836}%
\special{pa 3900 1830}%
\special{pa 3918 1792}%
\special{pa 3938 1766}%
\special{pa 3956 1784}%
\special{pa 3972 1824}%
\special{pa 3986 1838}%
\special{pa 4002 1808}%
\special{pa 4020 1770}%
\special{pa 4040 1774}%
\special{pa 4062 1820}%
\special{pa 4068 1838}%
\special{pa 4066 1832}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 4216 1815 4359 1685 4357 1815 4070 1815
% 
\special{pn 13}%
\special{ar 4216 1816 144 130  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 4216 1822 4359 1951 4070 1822 4357 1822
% 
\special{pn 13}%
\special{ar 4216 1822 144 130  6.2831853 6.3714206}%
\special{ar 4216 1822 144 130  6.6361265 6.7243618}%
\special{ar 4216 1822 144 130  6.9890677 7.0773030}%
\special{ar 4216 1822 144 130  7.3420088 7.4302441}%
\special{ar 4216 1822 144 130  7.6949500 7.7831853}%
\special{ar 4216 1822 144 130  8.0478912 8.1361265}%
\special{ar 4216 1822 144 130  8.4008324 8.4890677}%
\special{ar 4216 1822 144 130  8.7537735 8.8420088}%
\special{ar 4216 1822 144 130  9.1067147 9.1949500}%
% SPLINE 2 0 3 0
% 8 4346 1834 4392 1757 4424 1832 4477 1757 4520 1830 4567 1757 4604 1829 4603 1824
% 
\special{pn 8}%
\special{pa 4346 1834}%
\special{pa 4364 1788}%
\special{pa 4380 1758}%
\special{pa 4396 1762}%
\special{pa 4408 1796}%
\special{pa 4420 1830}%
\special{pa 4436 1822}%
\special{pa 4454 1786}%
\special{pa 4474 1758}%
\special{pa 4492 1774}%
\special{pa 4508 1814}%
\special{pa 4522 1830}%
\special{pa 4538 1800}%
\special{pa 4556 1762}%
\special{pa 4576 1768}%
\special{pa 4596 1812}%
\special{pa 4604 1832}%
\special{pa 4604 1824}%
\special{sp}%
% STR 2 0 3 0
% 3 4219 2001 4219 2035 5 0
% $\pi_{\rho^0}$
\put(42.1900,-20.3500){\makebox(0,0){$\pi_{\rho^0}$}}%
% LINE 0 0 3 0
% 2 4088 1814 4075 1827
% 
\special{pn 20}%
\special{pa 4088 1814}%
\special{pa 4076 1828}%
\special{fp}%
% STR 2 0 3 0
% 3 4220 1555 4220 1590 5 0
% $\rho^\pm$
\put(42.2000,-15.9000){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 3731 1599 3731 1629 5 0
% (P)
\put(37.3100,-16.2900){\makebox(0,0){(P)}}%
% ELLIPSE 1 0 3 0
% 4 4217 1829 4340 1703 4340 1829 4091 1829
% 
\special{pn 13}%
\special{ar 4218 1830 124 126  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 5886 1847 5931 1773 5963 1844 6014 1773 6057 1844 6102 1773 6139 1840 6137 1837
% 
\special{pn 8}%
\special{pa 5886 1848}%
\special{pa 5904 1802}%
\special{pa 5922 1774}%
\special{pa 5936 1780}%
\special{pa 5948 1816}%
\special{pa 5962 1844}%
\special{pa 5978 1828}%
\special{pa 5998 1790}%
\special{pa 6016 1774}%
\special{pa 6034 1804}%
\special{pa 6050 1840}%
\special{pa 6064 1836}%
\special{pa 6080 1796}%
\special{pa 6100 1772}%
\special{pa 6126 1804}%
\special{pa 6142 1842}%
\special{pa 6138 1838}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 6282 1821 6423 1697 6421 1821 6139 1821
% 
\special{pn 13}%
\special{ar 6282 1822 142 124  3.1415927 3.2321587}%
\special{ar 6282 1822 142 124  3.5038568 3.5944228}%
\special{ar 6282 1822 142 124  3.8661210 3.9566870}%
\special{ar 6282 1822 142 124  4.2283851 4.3189511}%
\special{ar 6282 1822 142 124  4.5906493 4.6812153}%
\special{ar 6282 1822 142 124  4.9529134 5.0434794}%
\special{ar 6282 1822 142 124  5.3151776 5.4057436}%
\special{ar 6282 1822 142 124  5.6774417 5.7680077}%
\special{ar 6282 1822 142 124  6.0397059 6.1302719}%
% ELLIPSE 1 2 3 0
% 4 6282 1827 6423 1951 6139 1827 6421 1827
% 
\special{pn 13}%
\special{ar 6282 1828 142 124  6.2831853 6.3737513}%
\special{ar 6282 1828 142 124  6.6454495 6.7360155}%
\special{ar 6282 1828 142 124  7.0077136 7.0982796}%
\special{ar 6282 1828 142 124  7.3699778 7.4605438}%
\special{ar 6282 1828 142 124  7.7322419 7.8228079}%
\special{ar 6282 1828 142 124  8.0945061 8.1850721}%
\special{ar 6282 1828 142 124  8.4567702 8.5473363}%
\special{ar 6282 1828 142 124  8.8190344 8.9096004}%
\special{ar 6282 1828 142 124  9.1812985 9.2718646}%
% ELLIPSE 0 0 0 0
% 4 6423 1824 6444 1840 6423 1840 6423 1840
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 6424 1824 22 16  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 6432 1837 6478 1763 6509 1835 6560 1763 6603 1834 6649 1763 6685 1832 6683 1827
% 
\special{pn 8}%
\special{pa 6432 1838}%
\special{pa 6450 1792}%
\special{pa 6468 1764}%
\special{pa 6482 1770}%
\special{pa 6494 1806}%
\special{pa 6506 1834}%
\special{pa 6524 1820}%
\special{pa 6542 1782}%
\special{pa 6562 1764}%
\special{pa 6580 1792}%
\special{pa 6596 1828}%
\special{pa 6610 1828}%
\special{pa 6626 1788}%
\special{pa 6646 1762}%
\special{pa 6670 1790}%
\special{pa 6686 1832}%
\special{pa 6684 1828}%
\special{sp}%
% LINE 0 0 3 0
% 2 6158 1819 6146 1832
% 
\special{pn 20}%
\special{pa 6158 1820}%
\special{pa 6146 1832}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 6143 1826 6163 1844 6143 1844 6143 1842
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 6144 1826 20 18  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5770 1528 5770 1557 5 0
% (R)
\put(57.7000,-15.5700){\makebox(0,0){(R)}}%
% STR 2 0 3 0
% 3 6297 1585 6297 1631 5 0
% $\pi_{\rho^\pm}$
\put(62.9700,-16.3100){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 6284 1991 6284 2036 5 0
% $\pi_Z$
\put(62.8400,-20.3600){\makebox(0,0){$\pi_Z$}}%
% SPLINE 2 0 3 0
% 8 883 2550 928 2476 961 2547 1012 2476 1055 2547 1099 2476 1136 2543 1134 2540
% 
\special{pn 8}%
\special{pa 884 2550}%
\special{pa 902 2504}%
\special{pa 918 2476}%
\special{pa 932 2482}%
\special{pa 946 2520}%
\special{pa 960 2546}%
\special{pa 976 2530}%
\special{pa 996 2492}%
\special{pa 1014 2478}%
\special{pa 1032 2506}%
\special{pa 1048 2542}%
\special{pa 1062 2538}%
\special{pa 1078 2500}%
\special{pa 1098 2476}%
\special{pa 1124 2506}%
\special{pa 1140 2544}%
\special{pa 1134 2540}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 1280 2524 1420 2400 1418 2524 1137 2524
% 
\special{pn 13}%
\special{ar 1280 2524 140 124  3.1415927 3.2325017}%
\special{ar 1280 2524 140 124  3.5052290 3.5961381}%
\special{ar 1280 2524 140 124  3.8688654 3.9597745}%
\special{ar 1280 2524 140 124  4.2325017 4.3234108}%
\special{ar 1280 2524 140 124  4.5961381 4.6870472}%
\special{ar 1280 2524 140 124  4.9597745 5.0506836}%
\special{ar 1280 2524 140 124  5.3234108 5.4143199}%
\special{ar 1280 2524 140 124  5.6870472 5.7779563}%
\special{ar 1280 2524 140 124  6.0506836 6.1415927}%
% ELLIPSE 1 2 3 0
% 4 1280 2530 1420 2655 1137 2530 1418 2530
% 
\special{pn 13}%
\special{ar 1280 2530 140 126  6.2831853 6.3737513}%
\special{ar 1280 2530 140 126  6.6454495 6.7360155}%
\special{ar 1280 2530 140 126  7.0077136 7.0982796}%
\special{ar 1280 2530 140 126  7.3699778 7.4605438}%
\special{ar 1280 2530 140 126  7.7322419 7.8228079}%
\special{ar 1280 2530 140 126  8.0945061 8.1850721}%
\special{ar 1280 2530 140 126  8.4567702 8.5473363}%
\special{ar 1280 2530 140 126  8.8190344 8.9096004}%
\special{ar 1280 2530 140 126  9.1812985 9.2718646}%
% ELLIPSE 0 0 0 0
% 4 1420 2527 1441 2543 1420 2543 1420 2543
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1420 2528 22 16  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 1429 2540 1475 2467 1507 2539 1558 2467 1601 2537 1646 2467 1682 2536 1680 2530
% 
\special{pn 8}%
\special{pa 1430 2540}%
\special{pa 1448 2496}%
\special{pa 1466 2468}%
\special{pa 1480 2474}%
\special{pa 1492 2512}%
\special{pa 1506 2538}%
\special{pa 1522 2522}%
\special{pa 1540 2484}%
\special{pa 1560 2468}%
\special{pa 1578 2496}%
\special{pa 1594 2532}%
\special{pa 1610 2528}%
\special{pa 1626 2490}%
\special{pa 1644 2466}%
\special{pa 1668 2498}%
\special{pa 1682 2536}%
\special{pa 1680 2530}%
\special{sp}%
% LINE 0 0 3 0
% 2 1155 2523 1143 2536
% 
\special{pn 20}%
\special{pa 1156 2524}%
\special{pa 1144 2536}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1140 2529 1160 2547 1140 2547 1140 2546
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1140 2530 20 18  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 714 2228 714 2257 5 0
% (S)
\put(7.1400,-22.5700){\makebox(0,0){(S)}}%
% STR 2 0 3 0
% 3 1295 2288 1295 2334 5 0
% $\pi_{W^\pm}$
\put(12.9500,-23.3400){\makebox(0,0){$\pi_{W^\pm}$}}%
% STR 2 0 3 0
% 3 1282 2694 1282 2739 5 0
% $\pi_{\rho^0}$
\put(12.8200,-27.3900){\makebox(0,0){$\pi_{\rho^0}$}}%
% SPLINE 2 0 3 0
% 8 1839 2556 1884 2482 1917 2553 1967 2482 2010 2553 2055 2482 2092 2549 2090 2546
% 
\special{pn 8}%
\special{pa 1840 2556}%
\special{pa 1858 2510}%
\special{pa 1874 2482}%
\special{pa 1888 2488}%
\special{pa 1902 2526}%
\special{pa 1916 2552}%
\special{pa 1932 2536}%
\special{pa 1950 2498}%
\special{pa 1970 2484}%
\special{pa 1988 2512}%
\special{pa 2004 2548}%
\special{pa 2018 2544}%
\special{pa 2034 2504}%
\special{pa 2054 2482}%
\special{pa 2080 2512}%
\special{pa 2096 2550}%
\special{pa 2090 2546}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 2235 2530 2376 2406 2374 2530 2093 2530
% 
\special{pn 13}%
\special{ar 2236 2530 142 124  3.1415927 3.2321587}%
\special{ar 2236 2530 142 124  3.5038568 3.5944228}%
\special{ar 2236 2530 142 124  3.8661210 3.9566870}%
\special{ar 2236 2530 142 124  4.2283851 4.3189511}%
\special{ar 2236 2530 142 124  4.5906493 4.6812153}%
\special{ar 2236 2530 142 124  4.9529134 5.0434794}%
\special{ar 2236 2530 142 124  5.3151776 5.4057436}%
\special{ar 2236 2530 142 124  5.6774417 5.7680077}%
\special{ar 2236 2530 142 124  6.0397059 6.1302719}%
% ELLIPSE 1 2 3 0
% 4 2235 2536 2376 2660 2093 2536 2374 2536
% 
\special{pn 13}%
\special{ar 2236 2536 142 124  6.2831853 6.3737513}%
\special{ar 2236 2536 142 124  6.6454495 6.7360155}%
\special{ar 2236 2536 142 124  7.0077136 7.0982796}%
\special{ar 2236 2536 142 124  7.3699778 7.4605438}%
\special{ar 2236 2536 142 124  7.7322419 7.8228079}%
\special{ar 2236 2536 142 124  8.0945061 8.1850721}%
\special{ar 2236 2536 142 124  8.4567702 8.5473363}%
\special{ar 2236 2536 142 124  8.8190344 8.9096004}%
\special{ar 2236 2536 142 124  9.1812985 9.2718646}%
% ELLIPSE 0 0 0 0
% 4 2376 2533 2397 2549 2376 2549 2376 2549
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2376 2534 22 16  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 2385 2546 2431 2473 2463 2544 2513 2473 2556 2543 2602 2473 2638 2541 2636 2536
% 
\special{pn 8}%
\special{pa 2386 2546}%
\special{pa 2404 2502}%
\special{pa 2420 2474}%
\special{pa 2436 2480}%
\special{pa 2448 2518}%
\special{pa 2462 2544}%
\special{pa 2478 2526}%
\special{pa 2498 2488}%
\special{pa 2516 2474}%
\special{pa 2534 2504}%
\special{pa 2550 2540}%
\special{pa 2566 2532}%
\special{pa 2582 2494}%
\special{pa 2602 2474}%
\special{pa 2626 2506}%
\special{pa 2640 2544}%
\special{pa 2636 2536}%
\special{sp}%
% LINE 0 0 3 0
% 2 2111 2529 2099 2541
% 
\special{pn 20}%
\special{pa 2112 2530}%
\special{pa 2100 2542}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2096 2535 2116 2553 2096 2553 2096 2551
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2096 2536 20 18  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2250 2294 2250 2340 5 0
% $\pi_{\rho^\pm}$
\put(22.5000,-23.4000){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 2237 2700 2237 2745 5 0
% $\pi_{\rho^0}$
\put(22.3700,-27.4500){\makebox(0,0){$\pi_{\rho^0}$}}%
% STR 2 0 3 0
% 3 1712 2250 1712 2278 5 0
% (T)
\put(17.1200,-22.7800){\makebox(0,0){(T)}}%
% SPLINE 2 0 3 0
% 8 4893 2628 4955 2687 4998 2630 5070 2687 5129 2630 5191 2687 5239 2632 5236 2635
% 
\special{pn 8}%
\special{pa 4894 2628}%
\special{pa 4918 2666}%
\special{pa 4942 2688}%
\special{pa 4962 2682}%
\special{pa 4980 2650}%
\special{pa 5000 2630}%
\special{pa 5024 2648}%
\special{pa 5050 2678}%
\special{pa 5076 2686}%
\special{pa 5100 2660}%
\special{pa 5122 2632}%
\special{pa 5142 2642}%
\special{pa 5164 2674}%
\special{pa 5192 2688}%
\special{pa 5228 2656}%
\special{pa 5242 2630}%
\special{pa 5236 2636}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 5246 2628 5310 2684 5356 2628 5427 2684 5489 2630 5554 2684 5605 2631 5602 2635
% 
\special{pn 8}%
\special{pa 5246 2628}%
\special{pa 5272 2664}%
\special{pa 5296 2686}%
\special{pa 5318 2678}%
\special{pa 5338 2646}%
\special{pa 5358 2628}%
\special{pa 5382 2646}%
\special{pa 5408 2676}%
\special{pa 5434 2682}%
\special{pa 5460 2658}%
\special{pa 5482 2632}%
\special{pa 5504 2642}%
\special{pa 5526 2672}%
\special{pa 5556 2684}%
\special{pa 5592 2654}%
\special{pa 5608 2628}%
\special{pa 5602 2636}%
\special{sp}%
% STR 2 0 3 0
% 3 5260 2246 5260 2280 5 0
% $\pi_{\rho^0}$
\put(52.6000,-22.8000){\makebox(0,0){$\pi_{\rho^0}$}}%
% STR 2 0 3 0
% 3 4770 2263 4770 2293 5 0
% (W)
\put(47.7000,-22.9300){\makebox(0,0){(W)}}%
% SPLINE 2 0 3 0
% 8 5909 2642 5971 2701 6014 2644 6085 2701 6144 2645 6207 2701 6255 2646 6252 2650
% 
\special{pn 8}%
\special{pa 5910 2642}%
\special{pa 5934 2680}%
\special{pa 5958 2702}%
\special{pa 5978 2696}%
\special{pa 5996 2664}%
\special{pa 6016 2644}%
\special{pa 6040 2662}%
\special{pa 6066 2692}%
\special{pa 6092 2700}%
\special{pa 6116 2672}%
\special{pa 6138 2646}%
\special{pa 6158 2658}%
\special{pa 6182 2690}%
\special{pa 6210 2700}%
\special{pa 6244 2668}%
\special{pa 6258 2644}%
\special{pa 6252 2650}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 6261 2642 6325 2699 6372 2643 6443 2699 6504 2645 6568 2699 6621 2645 6616 2649
% 
\special{pn 8}%
\special{pa 6262 2642}%
\special{pa 6286 2678}%
\special{pa 6310 2700}%
\special{pa 6332 2694}%
\special{pa 6352 2662}%
\special{pa 6374 2644}%
\special{pa 6398 2660}%
\special{pa 6422 2690}%
\special{pa 6448 2698}%
\special{pa 6474 2674}%
\special{pa 6498 2648}%
\special{pa 6518 2656}%
\special{pa 6540 2686}%
\special{pa 6570 2700}%
\special{pa 6608 2670}%
\special{pa 6626 2644}%
\special{pa 6616 2650}%
\special{sp}%
% STR 2 0 3 0
% 3 6270 2255 6270 2290 5 0
% $\pi_{\rho^\pm}$
\put(62.7000,-22.9000){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 5793 2248 5793 2278 5 0
% (X)
\put(57.9300,-22.7800){\makebox(0,0){(X)}}%
% ELLIPSE 1 2 3 0
% 4 5259 2499 5391 2358 5388 2499 5126 2499
% 
\special{pn 13}%
\special{ar 5260 2500 132 142  3.1415927 3.2295047}%
\special{ar 5260 2500 132 142  3.4932410 3.5811531}%
\special{ar 5260 2500 132 142  3.8448894 3.9328014}%
\special{ar 5260 2500 132 142  4.1965377 4.2844498}%
\special{ar 5260 2500 132 142  4.5481861 4.6360981}%
\special{ar 5260 2500 132 142  4.8998344 4.9877465}%
\special{ar 5260 2500 132 142  5.2514828 5.3393949}%
\special{ar 5260 2500 132 142  5.6031311 5.6910432}%
\special{ar 5260 2500 132 142  5.9547795 6.0426916}%
% ELLIPSE 1 2 3 0
% 4 5259 2490 5391 2631 5126 2490 5388 2490
% 
\special{pn 13}%
\special{ar 5260 2490 132 142  6.2831853 6.3710974}%
\special{ar 5260 2490 132 142  6.6348337 6.7227457}%
\special{ar 5260 2490 132 142  6.9864820 7.0743941}%
\special{ar 5260 2490 132 142  7.3381304 7.4260425}%
\special{ar 5260 2490 132 142  7.6897787 7.7776908}%
\special{ar 5260 2490 132 142  8.0414271 8.1293392}%
\special{ar 5260 2490 132 142  8.3930754 8.4809875}%
\special{ar 5260 2490 132 142  8.7447238 8.8326359}%
\special{ar 5260 2490 132 142  9.0963721 9.1842842}%
% ELLIPSE 1 2 3 0
% 4 6275 2506 6407 2366 6404 2506 6142 2506
% 
\special{pn 13}%
\special{ar 6276 2506 132 140  3.1415927 3.2298279}%
\special{ar 6276 2506 132 140  3.4945338 3.5827691}%
\special{ar 6276 2506 132 140  3.8474750 3.9357103}%
\special{ar 6276 2506 132 140  4.2004162 4.2886515}%
\special{ar 6276 2506 132 140  4.5533574 4.6415927}%
\special{ar 6276 2506 132 140  4.9062985 4.9945338}%
\special{ar 6276 2506 132 140  5.2592397 5.3474750}%
\special{ar 6276 2506 132 140  5.6121809 5.7004162}%
\special{ar 6276 2506 132 140  5.9651221 6.0533574}%
% ELLIPSE 1 2 3 0
% 4 6275 2498 6407 2638 6142 2498 6404 2498
% 
\special{pn 13}%
\special{ar 6276 2498 132 140  6.2831853 6.3714206}%
\special{ar 6276 2498 132 140  6.6361265 6.7243618}%
\special{ar 6276 2498 132 140  6.9890677 7.0773030}%
\special{ar 6276 2498 132 140  7.3420088 7.4302441}%
\special{ar 6276 2498 132 140  7.6949500 7.7831853}%
\special{ar 6276 2498 132 140  8.0478912 8.1361265}%
\special{ar 6276 2498 132 140  8.4008324 8.4890677}%
\special{ar 6276 2498 132 140  8.7537735 8.8420088}%
\special{ar 6276 2498 132 140  9.1067147 9.1949500}%
% SPLINE 2 0 3 0
% 8 2863 2649 2925 2709 2968 2651 3038 2709 3097 2652 3160 2709 3209 2653 3206 2657
% 
\special{pn 8}%
\special{pa 2864 2650}%
\special{pa 2888 2688}%
\special{pa 2910 2710}%
\special{pa 2932 2704}%
\special{pa 2950 2672}%
\special{pa 2970 2652}%
\special{pa 2992 2668}%
\special{pa 3018 2700}%
\special{pa 3044 2708}%
\special{pa 3068 2682}%
\special{pa 3090 2654}%
\special{pa 3110 2662}%
\special{pa 3132 2696}%
\special{pa 3160 2710}%
\special{pa 3194 2680}%
\special{pa 3212 2652}%
\special{pa 3206 2658}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 3215 2649 3279 2706 3325 2650 3397 2706 3458 2652 3522 2706 3574 2653 3570 2656
% 
\special{pn 8}%
\special{pa 3216 2650}%
\special{pa 3240 2686}%
\special{pa 3264 2708}%
\special{pa 3286 2700}%
\special{pa 3306 2670}%
\special{pa 3326 2650}%
\special{pa 3350 2668}%
\special{pa 3376 2696}%
\special{pa 3402 2706}%
\special{pa 3428 2680}%
\special{pa 3452 2654}%
\special{pa 3472 2662}%
\special{pa 3494 2694}%
\special{pa 3524 2706}%
\special{pa 3562 2678}%
\special{pa 3578 2652}%
\special{pa 3570 2656}%
\special{sp}%
% STR 2 0 3 0
% 3 3230 2255 3230 2290 5 0
% $\pi_{W^\pm}$
\put(32.3000,-22.9000){\makebox(0,0){$\pi_{W^\pm}$}}%
% STR 2 0 3 0
% 3 2728 2314 2728 2343 5 0
% (U)
\put(27.2800,-23.4300){\makebox(0,0){(U)}}%
% SPLINE 2 0 3 0
% 8 3877 2663 3940 2723 3984 2665 4054 2723 4113 2666 4175 2723 4224 2668 4222 2671
% 
\special{pn 8}%
\special{pa 3878 2664}%
\special{pa 3902 2702}%
\special{pa 3926 2724}%
\special{pa 3946 2718}%
\special{pa 3964 2686}%
\special{pa 3984 2666}%
\special{pa 4008 2682}%
\special{pa 4034 2712}%
\special{pa 4058 2722}%
\special{pa 4082 2698}%
\special{pa 4106 2670}%
\special{pa 4126 2676}%
\special{pa 4146 2708}%
\special{pa 4174 2724}%
\special{pa 4208 2694}%
\special{pa 4226 2666}%
\special{pa 4222 2672}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 4231 2663 4295 2721 4340 2664 4412 2721 4474 2666 4538 2721 4589 2667 4586 2670
% 
\special{pn 8}%
\special{pa 4232 2664}%
\special{pa 4256 2700}%
\special{pa 4280 2722}%
\special{pa 4302 2716}%
\special{pa 4320 2684}%
\special{pa 4342 2664}%
\special{pa 4364 2680}%
\special{pa 4390 2710}%
\special{pa 4416 2720}%
\special{pa 4442 2696}%
\special{pa 4466 2670}%
\special{pa 4486 2674}%
\special{pa 4508 2706}%
\special{pa 4536 2722}%
\special{pa 4572 2694}%
\special{pa 4592 2666}%
\special{pa 4586 2670}%
\special{sp}%
% STR 2 0 3 0
% 3 4240 2256 4240 2290 5 0
% $\pi_Z$
\put(42.4000,-22.9000){\makebox(0,0){$\pi_Z$}}%
% STR 2 0 3 0
% 3 3763 2270 3763 2300 5 0
% (V)
\put(37.6300,-23.0000){\makebox(0,0){(V)}}%
% ELLIPSE 1 2 3 0
% 4 3228 2520 3359 2380 3357 2520 3095 2520
% 
\special{pn 13}%
\special{ar 3228 2520 132 140  3.1415927 3.2301535}%
\special{ar 3228 2520 132 140  3.4958362 3.5843971}%
\special{ar 3228 2520 132 140  3.8500797 3.9386406}%
\special{ar 3228 2520 132 140  4.2043233 4.2928842}%
\special{ar 3228 2520 132 140  4.5585668 4.6471277}%
\special{ar 3228 2520 132 140  4.9128104 5.0013713}%
\special{ar 3228 2520 132 140  5.2670539 5.3556148}%
\special{ar 3228 2520 132 140  5.6212975 5.7098583}%
\special{ar 3228 2520 132 140  5.9755410 6.0641019}%
% ELLIPSE 1 2 3 0
% 4 3228 2512 3359 2653 3095 2512 3357 2512
% 
\special{pn 13}%
\special{ar 3228 2512 132 142  6.2831853 6.3714206}%
\special{ar 3228 2512 132 142  6.6361265 6.7243618}%
\special{ar 3228 2512 132 142  6.9890677 7.0773030}%
\special{ar 3228 2512 132 142  7.3420088 7.4302441}%
\special{ar 3228 2512 132 142  7.6949500 7.7831853}%
\special{ar 3228 2512 132 142  8.0478912 8.1361265}%
\special{ar 3228 2512 132 142  8.4008324 8.4890677}%
\special{ar 3228 2512 132 142  8.7537735 8.8420088}%
\special{ar 3228 2512 132 142  9.1067147 9.1949500}%
% ELLIPSE 1 2 3 0
% 4 4244 2527 4375 2387 4373 2527 4110 2527
% 
\special{pn 13}%
\special{ar 4244 2528 132 140  3.1415927 3.2301535}%
\special{ar 4244 2528 132 140  3.4958362 3.5843971}%
\special{ar 4244 2528 132 140  3.8500797 3.9386406}%
\special{ar 4244 2528 132 140  4.2043233 4.2928842}%
\special{ar 4244 2528 132 140  4.5585668 4.6471277}%
\special{ar 4244 2528 132 140  4.9128104 5.0013713}%
\special{ar 4244 2528 132 140  5.2670539 5.3556148}%
\special{ar 4244 2528 132 140  5.6212975 5.7098583}%
\special{ar 4244 2528 132 140  5.9755410 6.0641019}%
% ELLIPSE 1 2 3 0
% 4 4244 2519 4375 2660 4110 2519 4373 2519
% 
\special{pn 13}%
\special{ar 4244 2520 132 142  6.2831853 6.3714206}%
\special{ar 4244 2520 132 142  6.6361265 6.7243618}%
\special{ar 4244 2520 132 142  6.9890677 7.0773030}%
\special{ar 4244 2520 132 142  7.3420088 7.4302441}%
\special{ar 4244 2520 132 142  7.6949500 7.7831853}%
\special{ar 4244 2520 132 142  8.0478912 8.1361265}%
\special{ar 4244 2520 132 142  8.4008324 8.4890677}%
\special{ar 4244 2520 132 142  8.7537735 8.8420088}%
\special{ar 4244 2520 132 142  9.1067147 9.1949500}%
% SPLINE 2 0 3 0
% 8 842 3235 883 3169 912 3233 958 3169 997 3231 1039 3169 1070 3230 1069 3226
% 
\special{pn 8}%
\special{pa 842 3236}%
\special{pa 860 3190}%
\special{pa 878 3168}%
\special{pa 892 3184}%
\special{pa 904 3222}%
\special{pa 918 3230}%
\special{pa 938 3194}%
\special{pa 956 3170}%
\special{pa 974 3192}%
\special{pa 992 3228}%
\special{pa 1008 3218}%
\special{pa 1024 3180}%
\special{pa 1046 3176}%
\special{pa 1066 3220}%
\special{pa 1070 3226}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 1370 3250 1410 3184 1439 3248 1484 3184 1524 3247 1565 3184 1597 3246 1596 3242
% 
\special{pn 8}%
\special{pa 1370 3250}%
\special{pa 1388 3206}%
\special{pa 1404 3182}%
\special{pa 1418 3200}%
\special{pa 1430 3238}%
\special{pa 1446 3244}%
\special{pa 1464 3210}%
\special{pa 1484 3184}%
\special{pa 1502 3208}%
\special{pa 1518 3244}%
\special{pa 1534 3234}%
\special{pa 1550 3196}%
\special{pa 1572 3190}%
\special{pa 1592 3234}%
\special{pa 1596 3244}%
\special{pa 1596 3242}%
\special{sp}%
% STR 2 0 3 0
% 3 1224 3434 1224 3464 5 0
% $Z$
\put(12.2400,-34.6400){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 1250 2942 1250 2970 5 0
% $\rho^\pm$
\put(12.5000,-29.7000){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 756 3012 756 3038 5 0
% (Y)
\put(7.5600,-30.3800){\makebox(0,0){(Y)}}%
% ELLIPSE 0 0 0 0
% 4 1086 3216 1107 3233 1086 3233 1086 3231
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1086 3216 22 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 1350 3210 1372 3228 1350 3228 1350 3226
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1350 3210 22 18  0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 1219 3195 1364 3065 1361 3195 1074 3195
% 
\special{pn 13}%
\special{ar 1220 3196 146 130  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 1220 3210 1345 3084 1344 3210 1095 3210
% 
\special{pn 13}%
\special{ar 1220 3210 126 126  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 1790 3260 1832 3194 1860 3258 1906 3194 1945 3256 1986 3194 2018 3255 2016 3251
% 
\special{pn 8}%
\special{pa 1790 3260}%
\special{pa 1810 3216}%
\special{pa 1826 3192}%
\special{pa 1840 3210}%
\special{pa 1852 3248}%
\special{pa 1866 3254}%
\special{pa 1886 3220}%
\special{pa 1904 3194}%
\special{pa 1924 3218}%
\special{pa 1940 3252}%
\special{pa 1954 3244}%
\special{pa 1972 3204}%
\special{pa 1994 3200}%
\special{pa 2016 3244}%
\special{pa 2016 3252}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 2320 3240 2362 3174 2390 3238 2436 3174 2474 3237 2515 3174 2547 3236 2547 3232
% 
\special{pn 8}%
\special{pa 2320 3240}%
\special{pa 2340 3196}%
\special{pa 2356 3172}%
\special{pa 2370 3190}%
\special{pa 2382 3228}%
\special{pa 2396 3234}%
\special{pa 2416 3200}%
\special{pa 2434 3174}%
\special{pa 2452 3198}%
\special{pa 2468 3234}%
\special{pa 2484 3224}%
\special{pa 2502 3186}%
\special{pa 2520 3180}%
\special{pa 2540 3224}%
\special{pa 2548 3234}%
\special{pa 2548 3232}%
\special{sp}%
% STR 2 0 3 0
% 3 2174 3434 2174 3464 5 0
% $\rho^0$
\put(21.7400,-34.6400){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 2172 2954 2172 2982 5 0
% $W^\pm$
\put(21.7200,-29.8200){\makebox(0,0){$W^\pm$}}%
% STR 2 0 3 0
% 3 1704 3012 1704 3038 5 0
% (Z)
\put(17.0400,-30.3800){\makebox(0,0){(Z)}}%
% POLYLINE 0 0 3 0
% 15 2053 3200 2015 3143 2068 3143 2068 3085 2114 3105 2141 3043 2166 3094 2209 3048 2224 3112 2270 3081 2266 3148 2320 3148 2267 3194 2267 3194 2267 3194
% 
\special{pn 20}%
\special{pa 2054 3200}%
\special{pa 2016 3144}%
\special{pa 2068 3144}%
\special{pa 2068 3086}%
\special{pa 2114 3106}%
\special{pa 2142 3044}%
\special{pa 2166 3094}%
\special{pa 2210 3048}%
\special{pa 2224 3112}%
\special{pa 2270 3082}%
\special{pa 2266 3148}%
\special{pa 2320 3148}%
\special{pa 2268 3194}%
\special{pa 2268 3194}%
\special{pa 2268 3194}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2030 3230 2052 3247 2030 3247 2030 3245
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2030 3230 22 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2290 3210 2312 3228 2290 3228 2290 3226
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2290 3210 22 18  0.0000000 6.2831853}%
% POLYLINE 0 0 3 0
% 15 1101 3232 1064 3289 1117 3289 1117 3347 1162 3327 1190 3387 1216 3337 1259 3383 1274 3319 1320 3350 1316 3284 1368 3284 1317 3237 1317 3237 1317 3237
% 
\special{pn 20}%
\special{pa 1102 3232}%
\special{pa 1064 3290}%
\special{pa 1118 3290}%
\special{pa 1118 3348}%
\special{pa 1162 3328}%
\special{pa 1190 3388}%
\special{pa 1216 3338}%
\special{pa 1260 3384}%
\special{pa 1274 3320}%
\special{pa 1320 3350}%
\special{pa 1316 3284}%
\special{pa 1368 3284}%
\special{pa 1318 3238}%
\special{pa 1318 3238}%
\special{pa 1318 3238}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2169 3245 2312 3376 2023 3245 2310 3245
% 
\special{pn 13}%
\special{ar 2170 3246 144 132  6.2831853 6.2831853}%
\special{ar 2170 3246 144 132  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 2170 3232 2293 3357 2043 3232 2292 3232
% 
\special{pn 13}%
\special{ar 2170 3232 124 126  6.2831853 6.2831853}%
\special{ar 2170 3232 124 126  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 2849 3252 2895 3175 2927 3250 2980 3175 3023 3249 3070 3175 3106 3247 3105 3242
% 
\special{pn 8}%
\special{pa 2850 3252}%
\special{pa 2868 3206}%
\special{pa 2884 3176}%
\special{pa 2898 3180}%
\special{pa 2910 3214}%
\special{pa 2922 3248}%
\special{pa 2938 3240}%
\special{pa 2958 3204}%
\special{pa 2976 3176}%
\special{pa 2994 3192}%
\special{pa 3010 3232}%
\special{pa 3026 3248}%
\special{pa 3040 3220}%
\special{pa 3058 3182}%
\special{pa 3078 3184}%
\special{pa 3098 3228}%
\special{pa 3106 3250}%
\special{pa 3106 3242}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3254 3226 3399 3096 3396 3226 3109 3226
% 
\special{pn 13}%
\special{ar 3254 3226 146 130  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3254 3233 3399 3363 3109 3233 3396 3233
% 
\special{pn 13}%
\special{ar 3254 3234 146 130  6.2831853 6.2831853}%
\special{ar 3254 3234 146 130  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 3385 3245 3431 3168 3463 3244 3516 3168 3559 3241 3606 3168 3643 3240 3641 3235
% 
\special{pn 8}%
\special{pa 3386 3246}%
\special{pa 3404 3200}%
\special{pa 3420 3170}%
\special{pa 3434 3172}%
\special{pa 3446 3208}%
\special{pa 3458 3240}%
\special{pa 3474 3236}%
\special{pa 3492 3198}%
\special{pa 3512 3170}%
\special{pa 3530 3184}%
\special{pa 3546 3222}%
\special{pa 3560 3242}%
\special{pa 3576 3212}%
\special{pa 3594 3174}%
\special{pa 3616 3176}%
\special{pa 3638 3220}%
\special{pa 3644 3244}%
\special{pa 3642 3236}%
\special{sp}%
% LINE 0 0 3 0
% 2 3127 3224 3113 3237
% 
\special{pn 20}%
\special{pa 3128 3224}%
\special{pa 3114 3238}%
\special{fp}%
% STR 2 0 3 0
% 3 3260 2956 3260 2990 5 0
% $C_{\rho^\pm}, \bar{C}_{\rho^\pm}$
\put(32.6000,-29.9000){\makebox(0,0){$C_{\rho^\pm}, \bar{C}_{\rho^\pm}$}}%
% ELLIPSE 0 0 0 0
% 4 3117 3223 3136 3241 3117 3241 3117 3239
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3118 3224 20 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 3396 3227 3416 3245 3396 3245 3396 3244
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3396 3228 20 18  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3220 3446 3220 3480 5 0
% $\bar{C}_Z, C_Z$
\put(32.2000,-34.8000){\makebox(0,0){$\bar{C}_Z, C_Z$}}%
% STR 2 0 3 0
% 3 2770 2994 2770 3020 5 0
% ($\alpha$)
\put(27.7000,-30.2000){\makebox(0,0){($\alpha$)}}%
% STR 2 0 3 0
% 3 3790 2984 3790 3010 5 0
% ($\beta$)
\put(37.9000,-30.1000){\makebox(0,0){($\beta$)}}%
% SPLINE 2 0 3 0
% 8 3919 3247 3965 3170 3997 3245 4050 3170 4093 3244 4140 3170 4176 3242 4175 3237
% 
\special{pn 8}%
\special{pa 3920 3248}%
\special{pa 3938 3202}%
\special{pa 3954 3172}%
\special{pa 3968 3174}%
\special{pa 3980 3210}%
\special{pa 3992 3242}%
\special{pa 4008 3236}%
\special{pa 4028 3198}%
\special{pa 4046 3172}%
\special{pa 4064 3188}%
\special{pa 4080 3226}%
\special{pa 4096 3244}%
\special{pa 4110 3214}%
\special{pa 4128 3176}%
\special{pa 4148 3178}%
\special{pa 4168 3222}%
\special{pa 4176 3246}%
\special{pa 4176 3238}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 4324 3221 4469 3091 4466 3221 4179 3221
% 
\special{pn 13}%
\special{ar 4324 3222 146 130  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 4324 3228 4469 3358 4179 3228 4466 3228
% 
\special{pn 13}%
\special{ar 4324 3228 146 130  6.2831853 6.2831853}%
\special{ar 4324 3228 146 130  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 4455 3240 4501 3163 4533 3239 4586 3163 4629 3236 4676 3163 4713 3235 4711 3230
% 
\special{pn 8}%
\special{pa 4456 3240}%
\special{pa 4474 3194}%
\special{pa 4490 3164}%
\special{pa 4504 3168}%
\special{pa 4516 3202}%
\special{pa 4528 3236}%
\special{pa 4544 3230}%
\special{pa 4562 3194}%
\special{pa 4582 3164}%
\special{pa 4600 3178}%
\special{pa 4616 3218}%
\special{pa 4630 3236}%
\special{pa 4646 3208}%
\special{pa 4664 3170}%
\special{pa 4686 3172}%
\special{pa 4708 3214}%
\special{pa 4714 3238}%
\special{pa 4712 3230}%
\special{sp}%
% LINE 0 0 3 0
% 2 4197 3219 4183 3232
% 
\special{pn 20}%
\special{pa 4198 3220}%
\special{pa 4184 3232}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4187 3218 4206 3236 4187 3236 4187 3234
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4188 3218 20 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4466 3222 4486 3240 4466 3240 4466 3239
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4466 3222 20 18  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4290 3436 4290 3470 5 0
% $\bar{C}_{\rho^0}, C_{\rho^0}$
\put(42.9000,-34.7000){\makebox(0,0){$\bar{C}_{\rho^0}, C_{\rho^0}$}}%
% STR 2 0 3 0
% 3 4330 2956 4330 2990 5 0
% $C_{W^\pm}, \bar{C}_{W^\pm}$
\put(43.3000,-29.9000){\makebox(0,0){$C_{W^\pm}, \bar{C}_{W^\pm}$}}%
\end{picture}%


==> neutral_self_energy.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.2800, 25.8000)( 10.0000,-33.1000)
% SPLINE 2 0 3 0
% 8 1261 1103 1312 1022 1347 1101 1403 1022 1452 1100 1502 1022 1541 1098 1540 1092
% 
\special{pn 8}%
\special{pa 1262 1104}%
\special{pa 1280 1058}%
\special{pa 1298 1026}%
\special{pa 1312 1022}%
\special{pa 1326 1054}%
\special{pa 1338 1090}%
\special{pa 1352 1100}%
\special{pa 1370 1070}%
\special{pa 1390 1032}%
\special{pa 1408 1026}%
\special{pa 1426 1058}%
\special{pa 1444 1094}%
\special{pa 1458 1096}%
\special{pa 1474 1058}%
\special{pa 1492 1024}%
\special{pa 1514 1036}%
\special{pa 1534 1080}%
\special{pa 1542 1102}%
\special{pa 1540 1092}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 1703 1075 1859 937 1857 1075 1545 1075
% 
\special{pn 13}%
\special{ar 1704 1076 156 138  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 1703 1082 1859 1220 1545 1082 1857 1082
% 
\special{pn 13}%
\special{ar 1704 1082 156 138  6.2831853 6.2831853}%
\special{ar 1704 1082 156 138  0.0000000 3.1415927}%
% ELLIPSE 0 0 0 0
% 4 1859 1078 1883 1098 1859 1098 1859 1097
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1860 1078 24 20  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 1870 1092 1920 1011 1956 1091 2012 1011 2060 1089 2111 1011 2151 1087 2148 1082
% 
\special{pn 8}%
\special{pa 1870 1092}%
\special{pa 1888 1046}%
\special{pa 1906 1016}%
\special{pa 1920 1012}%
\special{pa 1934 1042}%
\special{pa 1946 1080}%
\special{pa 1960 1090}%
\special{pa 1978 1060}%
\special{pa 1998 1022}%
\special{pa 2016 1014}%
\special{pa 2034 1044}%
\special{pa 2050 1080}%
\special{pa 2066 1086}%
\special{pa 2082 1050}%
\special{pa 2100 1016}%
\special{pa 2124 1022}%
\special{pa 2146 1066}%
\special{pa 2154 1090}%
\special{pa 2148 1082}%
\special{sp}%
% STR 2 0 3 0
% 3 1707 1272 1707 1309 5 0
% $\rho^-$
\put(17.0700,-13.0900){\makebox(0,0){$\rho^-$}}%
% LINE 0 0 3 0
% 2 1564 1073 1549 1087
% 
\special{pn 20}%
\special{pa 1564 1074}%
\special{pa 1550 1088}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1545 1081 1570 1100 1545 1100 1545 1098
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1546 1082 26 20  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1709 838 1709 874 5 0
% $\rho^+$
\put(17.0900,-8.7400){\makebox(0,0){$\rho^+$}}%
% STR 2 0 3 0
% 3 1143 842 1143 874 5 0
% (A)
\put(11.4300,-8.7400){\makebox(0,0){(A)}}%
% ELLIPSE 1 0 3 0
% 4 1700 1073 1833 955 1832 1073 1566 1073
% 
\special{pn 13}%
\special{ar 1700 1074 134 118  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 1700 1088 1833 1206 1566 1088 1832 1088
% 
\special{pn 13}%
\special{ar 1700 1088 134 118  6.2831853 6.2831853}%
\special{ar 1700 1088 134 118  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 2415 1083 2460 1013 2491 1081 2542 1013 2583 1080 2628 1013 2663 1078 2661 1074
% 
\special{pn 8}%
\special{pa 2416 1084}%
\special{pa 2434 1038}%
\special{pa 2452 1012}%
\special{pa 2466 1022}%
\special{pa 2478 1060}%
\special{pa 2492 1082}%
\special{pa 2510 1056}%
\special{pa 2530 1022}%
\special{pa 2550 1020}%
\special{pa 2568 1056}%
\special{pa 2582 1080}%
\special{pa 2598 1056}%
\special{pa 2616 1018}%
\special{pa 2640 1024}%
\special{pa 2662 1068}%
\special{pa 2662 1074}%
\special{pa 2662 1074}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 2983 1063 3027 992 3058 1061 3108 992 3151 1060 3195 992 3230 1058 3229 1054
% 
\special{pn 8}%
\special{pa 2984 1064}%
\special{pa 3002 1018}%
\special{pa 3018 992}%
\special{pa 3032 1002}%
\special{pa 3046 1040}%
\special{pa 3058 1062}%
\special{pa 3076 1038}%
\special{pa 3096 1002}%
\special{pa 3116 998}%
\special{pa 3132 1032}%
\special{pa 3150 1060}%
\special{pa 3164 1040}%
\special{pa 3182 1000}%
\special{pa 3202 1000}%
\special{pa 3224 1042}%
\special{pa 3230 1058}%
\special{pa 3230 1054}%
\special{sp}%
% STR 2 0 3 0
% 3 2831 1295 2831 1326 5 0
% $W^-$
\put(28.3100,-13.2600){\makebox(0,0){$W^-$}}%
% STR 2 0 3 0
% 3 2829 784 2829 815 5 0
% $W^+$
\put(28.2900,-8.1500){\makebox(0,0){$W^+$}}%
% STR 2 0 3 0
% 3 2321 846 2321 874 5 0
% (B)
\put(23.2100,-8.7400){\makebox(0,0){(B)}}%
% POLYLINE 0 0 3 0
% 15 2699 1046 2659 986 2717 986 2717 924 2766 945 2795 880 2823 934 2870 885 2886 954 2936 920 2932 991 2989 991 2933 1040 2933 1040 2933 1040
% 
\special{pn 20}%
\special{pa 2700 1046}%
\special{pa 2660 986}%
\special{pa 2718 986}%
\special{pa 2718 924}%
\special{pa 2766 946}%
\special{pa 2796 880}%
\special{pa 2824 934}%
\special{pa 2870 886}%
\special{pa 2886 954}%
\special{pa 2936 920}%
\special{pa 2932 992}%
\special{pa 2990 992}%
\special{pa 2934 1040}%
\special{pa 2934 1040}%
\special{pa 2934 1040}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2680 1063 2703 1082 2680 1082 2680 1080
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2680 1064 24 20  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2949 1058 2973 1078 2949 1078 2949 1076
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2950 1058 24 20  0.0000000 6.2831853}%
% POLYLINE 0 0 3 0
% 15 2693 1083 2654 1143 2712 1143 2712 1205 2761 1183 2791 1249 2819 1195 2865 1244 2882 1176 2932 1209 2927 1138 2984 1138 2929 1089 2929 1089 2929 1089
% 
\special{pn 20}%
\special{pa 2694 1084}%
\special{pa 2654 1144}%
\special{pa 2712 1144}%
\special{pa 2712 1206}%
\special{pa 2762 1184}%
\special{pa 2792 1250}%
\special{pa 2820 1196}%
\special{pa 2866 1244}%
\special{pa 2882 1176}%
\special{pa 2932 1210}%
\special{pa 2928 1138}%
\special{pa 2984 1138}%
\special{pa 2930 1090}%
\special{pa 2930 1090}%
\special{pa 2930 1090}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 3569 1209 3636 1273 3684 1211 3760 1273 3825 1212 3892 1273 3945 1214 3942 1218
% 
\special{pn 8}%
\special{pa 3570 1210}%
\special{pa 3594 1248}%
\special{pa 3618 1272}%
\special{pa 3638 1272}%
\special{pa 3658 1244}%
\special{pa 3678 1216}%
\special{pa 3700 1218}%
\special{pa 3724 1246}%
\special{pa 3750 1272}%
\special{pa 3776 1266}%
\special{pa 3800 1234}%
\special{pa 3822 1212}%
\special{pa 3842 1228}%
\special{pa 3864 1260}%
\special{pa 3892 1274}%
\special{pa 3926 1244}%
\special{pa 3948 1214}%
\special{pa 3942 1218}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3953 1073 4095 925 4093 1073 3807 1073
% 
\special{pn 13}%
\special{ar 3954 1074 142 148  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 3953 1209 4022 1270 4071 1210 4149 1270 4217 1212 4287 1270 4342 1213 4339 1217
% 
\special{pn 8}%
\special{pa 3954 1210}%
\special{pa 3978 1246}%
\special{pa 4002 1270}%
\special{pa 4026 1268}%
\special{pa 4044 1240}%
\special{pa 4066 1214}%
\special{pa 4088 1218}%
\special{pa 4114 1244}%
\special{pa 4140 1268}%
\special{pa 4166 1262}%
\special{pa 4190 1232}%
\special{pa 4214 1212}%
\special{pa 4236 1228}%
\special{pa 4258 1258}%
\special{pa 4288 1270}%
\special{pa 4324 1242}%
\special{pa 4344 1212}%
\special{pa 4340 1218}%
\special{sp}%
% STR 2 0 3 0
% 3 3965 830 3965 866 5 0
% $\rho^\pm$
\put(39.6500,-8.6600){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 3399 841 3399 873 5 0
% (C)
\put(33.9900,-8.7300){\makebox(0,0){(C)}}%
% ELLIPSE 1 0 3 0
% 4 3951 1071 4071 945 4070 1071 3827 1071
% 
\special{pn 13}%
\special{ar 3952 1072 120 126  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3953 1065 4095 1214 3807 1065 4093 1065
% 
\special{pn 13}%
\special{ar 3954 1066 142 150  6.2831853 6.2831853}%
\special{ar 3954 1066 142 150  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 3951 1067 4071 1193 3827 1067 4070 1067
% 
\special{pn 13}%
\special{ar 3952 1068 120 126  6.2831853 6.2831853}%
\special{ar 3952 1068 120 126  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 4804 1190 4872 1253 4919 1192 4996 1253 5060 1193 5128 1253 5181 1195 5178 1199
% 
\special{pn 8}%
\special{pa 4804 1190}%
\special{pa 4830 1228}%
\special{pa 4854 1252}%
\special{pa 4874 1252}%
\special{pa 4894 1224}%
\special{pa 4914 1196}%
\special{pa 4936 1200}%
\special{pa 4960 1228}%
\special{pa 4986 1252}%
\special{pa 5012 1244}%
\special{pa 5036 1214}%
\special{pa 5058 1194}%
\special{pa 5078 1210}%
\special{pa 5100 1242}%
\special{pa 5130 1252}%
\special{pa 5166 1222}%
\special{pa 5184 1194}%
\special{pa 5178 1200}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 5188 1190 5258 1251 5308 1192 5385 1251 5451 1193 5522 1251 5578 1193 5575 1198
% 
\special{pn 8}%
\special{pa 5188 1190}%
\special{pa 5214 1226}%
\special{pa 5238 1250}%
\special{pa 5260 1250}%
\special{pa 5282 1222}%
\special{pa 5302 1196}%
\special{pa 5324 1200}%
\special{pa 5350 1226}%
\special{pa 5376 1250}%
\special{pa 5402 1242}%
\special{pa 5426 1212}%
\special{pa 5450 1194}%
\special{pa 5470 1210}%
\special{pa 5494 1242}%
\special{pa 5524 1252}%
\special{pa 5558 1220}%
\special{pa 5580 1192}%
\special{pa 5576 1198}%
\special{sp}%
% STR 2 0 3 0
% 3 5202 811 5202 847 5 0
% $W^\pm$
\put(52.0200,-8.4700){\makebox(0,0){$W^\pm$}}%
% STR 2 0 3 0
% 3 4608 829 4608 862 5 0
% (D)
\put(46.0800,-8.6200){\makebox(0,0){(D)}}%
% SPLINE 2 0 3 0
% 8 1285 1777 1334 1698 1368 1774 1423 1698 1470 1773 1519 1698 1559 1770 1556 1766
% 
\special{pn 8}%
\special{pa 1286 1778}%
\special{pa 1304 1732}%
\special{pa 1320 1700}%
\special{pa 1336 1700}%
\special{pa 1348 1734}%
\special{pa 1362 1768}%
\special{pa 1376 1768}%
\special{pa 1396 1734}%
\special{pa 1414 1702}%
\special{pa 1434 1708}%
\special{pa 1452 1744}%
\special{pa 1468 1772}%
\special{pa 1482 1756}%
\special{pa 1498 1716}%
\special{pa 1520 1698}%
\special{pa 1546 1730}%
\special{pa 1562 1770}%
\special{pa 1556 1766}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 1715 1748 1868 1618 1866 1748 1560 1748
% 
\special{pn 13}%
\special{ar 1716 1748 154 130  3.1415927 3.2263983}%
\special{ar 1716 1748 154 130  3.4808153 3.5656209}%
\special{ar 1716 1748 154 130  3.8200379 3.9048435}%
\special{ar 1716 1748 154 130  4.1592605 4.2440662}%
\special{ar 1716 1748 154 130  4.4984831 4.5832888}%
\special{ar 1716 1748 154 130  4.8377057 4.9225114}%
\special{ar 1716 1748 154 130  5.1769283 5.2617340}%
\special{ar 1716 1748 154 130  5.5161510 5.6009566}%
\special{ar 1716 1748 154 130  5.8553736 5.9401792}%
\special{ar 1716 1748 154 130  6.1945962 6.2794018}%
% ELLIPSE 1 2 3 0
% 4 1715 1755 1868 1887 1560 1755 1866 1755
% 
\special{pn 13}%
\special{ar 1716 1756 154 132  6.2831853 6.3673958}%
\special{ar 1716 1756 154 132  6.6200274 6.7042379}%
\special{ar 1716 1756 154 132  6.9568695 7.0410800}%
\special{ar 1716 1756 154 132  7.2937116 7.3779221}%
\special{ar 1716 1756 154 132  7.6305537 7.7147643}%
\special{ar 1716 1756 154 132  7.9673958 8.0516064}%
\special{ar 1716 1756 154 132  8.3042379 8.3884485}%
\special{ar 1716 1756 154 132  8.6410800 8.7252906}%
\special{ar 1716 1756 154 132  8.9779221 9.0621327}%
\special{ar 1716 1756 154 132  9.3147643 9.3989748}%
% ELLIPSE 0 0 0 0
% 4 1868 1752 1891 1770 1868 1770 1868 1770
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1868 1752 24 18  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 1879 1766 1927 1689 1963 1764 2017 1689 2065 1762 2114 1689 2153 1761 2150 1755
% 
\special{pn 8}%
\special{pa 1880 1766}%
\special{pa 1898 1722}%
\special{pa 1914 1692}%
\special{pa 1930 1692}%
\special{pa 1944 1726}%
\special{pa 1956 1760}%
\special{pa 1972 1756}%
\special{pa 1992 1722}%
\special{pa 2012 1692}%
\special{pa 2030 1702}%
\special{pa 2048 1740}%
\special{pa 2064 1762}%
\special{pa 2080 1740}%
\special{pa 2098 1700}%
\special{pa 2120 1692}%
\special{pa 2144 1732}%
\special{pa 2156 1764}%
\special{pa 2150 1756}%
\special{sp}%
% LINE 0 0 3 0
% 2 1579 1747 1566 1761
% 
\special{pn 20}%
\special{pa 1580 1748}%
\special{pa 1566 1762}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1562 1754 1584 1773 1562 1773 1562 1772
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1562 1754 22 20  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1145 1439 1145 1469 5 0
% (E)
\put(11.4500,-14.6900){\makebox(0,0){(E)}}%
% STR 2 0 3 0
% 3 1730 1493 1730 1541 5 0
% $\pi_{\rho^+}$
\put(17.3000,-15.4100){\makebox(0,0){$\pi_{\rho^+}$}}%
% STR 2 0 3 0
% 3 1715 1923 1715 1970 5 0
% $\pi_{\rho^-}$
\put(17.1500,-19.7000){\makebox(0,0){$\pi_{\rho^-}$}}%
% SPLINE 2 0 3 0
% 8 2405 1763 2454 1685 2489 1761 2545 1685 2591 1760 2639 1685 2680 1757 2678 1752
% 
\special{pn 8}%
\special{pa 2406 1764}%
\special{pa 2424 1718}%
\special{pa 2442 1688}%
\special{pa 2456 1688}%
\special{pa 2470 1720}%
\special{pa 2482 1756}%
\special{pa 2498 1756}%
\special{pa 2516 1722}%
\special{pa 2536 1690}%
\special{pa 2556 1694}%
\special{pa 2572 1732}%
\special{pa 2588 1760}%
\special{pa 2604 1742}%
\special{pa 2620 1702}%
\special{pa 2640 1686}%
\special{pa 2666 1720}%
\special{pa 2682 1758}%
\special{pa 2678 1752}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 2836 1736 2989 1604 2986 1736 2680 1736
% 
\special{pn 13}%
\special{ar 2836 1736 154 132  3.1415927 3.2258032}%
\special{ar 2836 1736 154 132  3.4784348 3.5626453}%
\special{ar 2836 1736 154 132  3.8152769 3.8994874}%
\special{ar 2836 1736 154 132  4.1521190 4.2363295}%
\special{ar 2836 1736 154 132  4.4889611 4.5731716}%
\special{ar 2836 1736 154 132  4.8258032 4.9100137}%
\special{ar 2836 1736 154 132  5.1626453 5.2468558}%
\special{ar 2836 1736 154 132  5.4994874 5.5836979}%
\special{ar 2836 1736 154 132  5.8363295 5.9205400}%
\special{ar 2836 1736 154 132  6.1731716 6.2573821}%
% ELLIPSE 1 2 3 0
% 4 2836 1742 2989 1874 2680 1742 2986 1742
% 
\special{pn 13}%
\special{ar 2836 1742 154 132  6.2831853 6.3673958}%
\special{ar 2836 1742 154 132  6.6200274 6.7042379}%
\special{ar 2836 1742 154 132  6.9568695 7.0410800}%
\special{ar 2836 1742 154 132  7.2937116 7.3779221}%
\special{ar 2836 1742 154 132  7.6305537 7.7147643}%
\special{ar 2836 1742 154 132  7.9673958 8.0516064}%
\special{ar 2836 1742 154 132  8.3042379 8.3884485}%
\special{ar 2836 1742 154 132  8.6410800 8.7252906}%
\special{ar 2836 1742 154 132  8.9779221 9.0621327}%
\special{ar 2836 1742 154 132  9.3147643 9.3989748}%
% ELLIPSE 0 0 0 0
% 4 2989 1739 3012 1757 2989 1757 2989 1757
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2990 1740 24 18  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 2999 1752 3049 1675 3083 1751 3139 1675 3185 1750 3234 1675 3274 1748 3271 1742
% 
\special{pn 8}%
\special{pa 3000 1752}%
\special{pa 3018 1708}%
\special{pa 3036 1678}%
\special{pa 3052 1678}%
\special{pa 3064 1712}%
\special{pa 3076 1746}%
\special{pa 3092 1744}%
\special{pa 3112 1710}%
\special{pa 3132 1678}%
\special{pa 3150 1686}%
\special{pa 3168 1722}%
\special{pa 3182 1750}%
\special{pa 3198 1732}%
\special{pa 3214 1692}%
\special{pa 3236 1676}%
\special{pa 3260 1710}%
\special{pa 3276 1748}%
\special{pa 3272 1742}%
\special{sp}%
% LINE 0 0 3 0
% 2 2701 1734 2688 1748
% 
\special{pn 20}%
\special{pa 2702 1734}%
\special{pa 2688 1748}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2684 1741 2705 1760 2684 1760 2684 1759
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2684 1742 22 20  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2325 1418 2325 1448 5 0
% (F)
\put(23.2500,-14.4800){\makebox(0,0){(F)}}%
% STR 2 0 3 0
% 3 2852 1486 2852 1534 5 0
% $\pi_{W^+}$
\put(28.5200,-15.3400){\makebox(0,0){$\pi_{W^+}$}}%
% STR 2 0 3 0
% 3 2838 1916 2838 1964 5 0
% $\pi_{W^-}$
\put(28.3800,-19.6400){\makebox(0,0){$\pi_{W^-}$}}%
% SPLINE 2 0 3 0
% 8 3590 1872 3657 1936 3705 1874 3781 1936 3846 1875 3913 1936 3966 1877 3963 1881
% 
\special{pn 8}%
\special{pa 3590 1872}%
\special{pa 3614 1910}%
\special{pa 3638 1936}%
\special{pa 3660 1934}%
\special{pa 3678 1906}%
\special{pa 3698 1878}%
\special{pa 3720 1880}%
\special{pa 3746 1910}%
\special{pa 3770 1934}%
\special{pa 3796 1928}%
\special{pa 3820 1898}%
\special{pa 3842 1876}%
\special{pa 3862 1890}%
\special{pa 3884 1924}%
\special{pa 3912 1936}%
\special{pa 3948 1908}%
\special{pa 3968 1876}%
\special{pa 3964 1882}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 3974 1736 4116 1588 4114 1736 3829 1736
% 
\special{pn 13}%
\special{ar 3974 1736 142 148  3.1415927 3.2243513}%
\special{ar 3974 1736 142 148  3.4726271 3.5553858}%
\special{ar 3974 1736 142 148  3.8036616 3.8864202}%
\special{ar 3974 1736 142 148  4.1346961 4.2174547}%
\special{ar 3974 1736 142 148  4.4657306 4.5484892}%
\special{ar 3974 1736 142 148  4.7967651 4.8795237}%
\special{ar 3974 1736 142 148  5.1277996 5.2105582}%
\special{ar 3974 1736 142 148  5.4588340 5.5415927}%
\special{ar 3974 1736 142 148  5.7898685 5.8726271}%
\special{ar 3974 1736 142 148  6.1209030 6.2036616}%
% SPLINE 2 0 3 0
% 8 3974 1872 4043 1933 4093 1873 4170 1933 4238 1875 4307 1933 4363 1876 4360 1880
% 
\special{pn 8}%
\special{pa 3974 1872}%
\special{pa 4000 1908}%
\special{pa 4024 1932}%
\special{pa 4046 1932}%
\special{pa 4066 1904}%
\special{pa 4086 1876}%
\special{pa 4110 1880}%
\special{pa 4134 1908}%
\special{pa 4160 1932}%
\special{pa 4186 1924}%
\special{pa 4212 1896}%
\special{pa 4234 1876}%
\special{pa 4256 1890}%
\special{pa 4278 1922}%
\special{pa 4308 1934}%
\special{pa 4344 1904}%
\special{pa 4366 1874}%
\special{pa 4360 1880}%
\special{sp}%
% STR 2 0 3 0
% 3 3986 1493 3986 1528 5 0
% $\pi_{\rho^\pm}$
\put(39.8600,-15.2800){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 3411 1416 3411 1448 5 0
% (G)
\put(34.1100,-14.4800){\makebox(0,0){(G)}}%
% ELLIPSE 1 2 3 0
% 4 3974 1727 4116 1877 3829 1727 4114 1727
% 
\special{pn 13}%
\special{ar 3974 1728 142 150  6.2831853 6.3653771}%
\special{ar 3974 1728 142 150  6.6119524 6.6941442}%
\special{ar 3974 1728 142 150  6.9407196 7.0229113}%
\special{ar 3974 1728 142 150  7.2694867 7.3516785}%
\special{ar 3974 1728 142 150  7.5982538 7.6804456}%
\special{ar 3974 1728 142 150  7.9270209 8.0092127}%
\special{ar 3974 1728 142 150  8.2557880 8.3379798}%
\special{ar 3974 1728 142 150  8.5845552 8.6667470}%
\special{ar 3974 1728 142 150  8.9133223 8.9955141}%
\special{ar 3974 1728 142 150  9.2420894 9.3242812}%
% SPLINE 2 0 3 0
% 8 4805 1852 4872 1916 4920 1855 4996 1916 5061 1855 5129 1916 5181 1857 5179 1861
% 
\special{pn 8}%
\special{pa 4806 1852}%
\special{pa 4830 1890}%
\special{pa 4854 1916}%
\special{pa 4874 1914}%
\special{pa 4894 1886}%
\special{pa 4914 1858}%
\special{pa 4936 1862}%
\special{pa 4962 1890}%
\special{pa 4988 1914}%
\special{pa 5012 1908}%
\special{pa 5036 1876}%
\special{pa 5058 1856}%
\special{pa 5080 1872}%
\special{pa 5102 1904}%
\special{pa 5130 1916}%
\special{pa 5162 1886}%
\special{pa 5182 1854}%
\special{pa 5180 1862}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 5189 1716 5332 1568 5330 1716 5044 1716
% 
\special{pn 13}%
\special{ar 5190 1716 144 148  3.1415927 3.2240669}%
\special{ar 5190 1716 144 148  3.4714896 3.5539638}%
\special{ar 5190 1716 144 148  3.8013865 3.8838607}%
\special{ar 5190 1716 144 148  4.1312834 4.2137576}%
\special{ar 5190 1716 144 148  4.4611803 4.5436545}%
\special{ar 5190 1716 144 148  4.7910772 4.8735514}%
\special{ar 5190 1716 144 148  5.1209741 5.2034483}%
\special{ar 5190 1716 144 148  5.4508710 5.5333452}%
\special{ar 5190 1716 144 148  5.7807679 5.8632421}%
\special{ar 5190 1716 144 148  6.1106648 6.1931390}%
% SPLINE 2 0 3 0
% 8 5189 1852 5258 1913 5308 1853 5385 1913 5453 1855 5523 1913 5578 1856 5576 1860
% 
\special{pn 8}%
\special{pa 5190 1852}%
\special{pa 5214 1888}%
\special{pa 5238 1912}%
\special{pa 5262 1912}%
\special{pa 5282 1884}%
\special{pa 5302 1856}%
\special{pa 5324 1860}%
\special{pa 5350 1888}%
\special{pa 5376 1912}%
\special{pa 5402 1904}%
\special{pa 5426 1876}%
\special{pa 5450 1856}%
\special{pa 5472 1870}%
\special{pa 5494 1902}%
\special{pa 5524 1914}%
\special{pa 5558 1884}%
\special{pa 5580 1854}%
\special{pa 5576 1860}%
\special{sp}%
% STR 2 0 3 0
% 3 5202 1473 5202 1509 5 0
% $\pi_{W^\pm}$
\put(52.0200,-15.0900){\makebox(0,0){$\pi_{W^\pm}$}}%
% STR 2 0 3 0
% 3 4607 1429 4607 1461 5 0
% (H)
\put(46.0700,-14.6100){\makebox(0,0){(H)}}%
% ELLIPSE 1 2 3 0
% 4 5189 1708 5332 1857 5044 1708 5330 1708
% 
\special{pn 13}%
\special{ar 5190 1708 144 150  6.2831853 6.3653771}%
\special{ar 5190 1708 144 150  6.6119524 6.6941442}%
\special{ar 5190 1708 144 150  6.9407196 7.0229113}%
\special{ar 5190 1708 144 150  7.2694867 7.3516785}%
\special{ar 5190 1708 144 150  7.5982538 7.6804456}%
\special{ar 5190 1708 144 150  7.9270209 8.0092127}%
\special{ar 5190 1708 144 150  8.2557880 8.3379798}%
\special{ar 5190 1708 144 150  8.5845552 8.6667470}%
\special{ar 5190 1708 144 150  8.9133223 8.9955141}%
\special{ar 5190 1708 144 150  9.2420894 9.3242812}%
% SPLINE 2 0 3 0
% 8 1274 2467 1325 2385 1360 2464 1417 2385 1464 2464 1515 2385 1554 2461 1553 2456
% 
\special{pn 8}%
\special{pa 1274 2468}%
\special{pa 1292 2422}%
\special{pa 1310 2390}%
\special{pa 1326 2386}%
\special{pa 1338 2416}%
\special{pa 1350 2452}%
\special{pa 1366 2462}%
\special{pa 1384 2434}%
\special{pa 1402 2396}%
\special{pa 1422 2388}%
\special{pa 1438 2418}%
\special{pa 1454 2456}%
\special{pa 1470 2460}%
\special{pa 1486 2424}%
\special{pa 1504 2390}%
\special{pa 1524 2396}%
\special{pa 1546 2440}%
\special{pa 1556 2466}%
\special{pa 1554 2456}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 1716 2438 1872 2300 1870 2438 1558 2438
% 
\special{pn 13}%
\special{ar 1716 2438 156 138  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 1716 2446 1872 2583 1558 2446 1870 2446
% 
\special{pn 13}%
\special{ar 1716 2446 156 138  6.2831853 6.3650966}%
\special{ar 1716 2446 156 138  6.6108304 6.6927416}%
\special{ar 1716 2446 156 138  6.9384754 7.0203867}%
\special{ar 1716 2446 156 138  7.2661205 7.3480317}%
\special{ar 1716 2446 156 138  7.5937655 7.6756768}%
\special{ar 1716 2446 156 138  7.9214106 8.0033218}%
\special{ar 1716 2446 156 138  8.2490556 8.3309669}%
\special{ar 1716 2446 156 138  8.5767007 8.6586119}%
\special{ar 1716 2446 156 138  8.9043457 8.9862570}%
\special{ar 1716 2446 156 138  9.2319908 9.3139020}%
% SPLINE 2 0 3 0
% 8 1858 2458 1907 2377 1943 2457 2000 2377 2047 2455 2098 2377 2139 2453 2136 2448
% 
\special{pn 8}%
\special{pa 1858 2458}%
\special{pa 1876 2412}%
\special{pa 1894 2380}%
\special{pa 1908 2378}%
\special{pa 1920 2410}%
\special{pa 1934 2446}%
\special{pa 1948 2456}%
\special{pa 1966 2426}%
\special{pa 1986 2388}%
\special{pa 2004 2380}%
\special{pa 2022 2410}%
\special{pa 2038 2448}%
\special{pa 2054 2450}%
\special{pa 2068 2416}%
\special{pa 2086 2380}%
\special{pa 2110 2388}%
\special{pa 2134 2432}%
\special{pa 2142 2456}%
\special{pa 2136 2448}%
\special{sp}%
% STR 2 0 3 0
% 3 1720 2635 1720 2672 5 0
% $\pi_{\rho^\mp}$
\put(17.2000,-26.7200){\makebox(0,0){$\pi_{\rho^\mp}$}}%
% LINE 0 0 3 0
% 2 1578 2437 1562 2451
% 
\special{pn 20}%
\special{pa 1578 2438}%
\special{pa 1562 2452}%
\special{fp}%
% STR 2 0 3 0
% 3 1722 2202 1722 2238 5 0
% $\rho^\pm$
\put(17.2200,-22.3800){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 1157 2206 1157 2237 5 0
% (I)
\put(11.5700,-22.3700){\makebox(0,0){(I)}}%
% ELLIPSE 1 0 3 0
% 4 1716 2453 1851 2320 1850 2453 1580 2453
% 
\special{pn 13}%
\special{ar 1716 2454 136 134  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 8 2405 2451 2461 2370 2501 2449 2564 2370 2617 2448 2673 2370 2717 2446 2716 2441
% 
\special{pn 8}%
\special{pa 2406 2452}%
\special{pa 2426 2406}%
\special{pa 2444 2376}%
\special{pa 2460 2370}%
\special{pa 2474 2396}%
\special{pa 2488 2434}%
\special{pa 2504 2450}%
\special{pa 2524 2426}%
\special{pa 2544 2388}%
\special{pa 2564 2370}%
\special{pa 2584 2394}%
\special{pa 2602 2432}%
\special{pa 2618 2448}%
\special{pa 2636 2422}%
\special{pa 2654 2384}%
\special{pa 2674 2372}%
\special{pa 2698 2406}%
\special{pa 2716 2446}%
\special{pa 2716 2442}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 2855 2443 3012 2581 2697 2443 3010 2443
% 
\special{pn 13}%
\special{ar 2856 2444 158 138  6.2831853 6.3645412}%
\special{ar 2856 2444 158 138  6.6086090 6.6899650}%
\special{ar 2856 2444 158 138  6.9340328 7.0153887}%
\special{ar 2856 2444 158 138  7.2594565 7.3408124}%
\special{ar 2856 2444 158 138  7.5848802 7.6662362}%
\special{ar 2856 2444 158 138  7.9103040 7.9916599}%
\special{ar 2856 2444 158 138  8.2357277 8.3170836}%
\special{ar 2856 2444 158 138  8.5611514 8.6425073}%
\special{ar 2856 2444 158 138  8.8865751 8.9679311}%
\special{ar 2856 2444 158 138  9.2119989 9.2933548}%
% SPLINE 2 0 3 0
% 8 2997 2471 3055 2385 3097 2469 3164 2385 3218 2466 3278 2385 3325 2465 3323 2459
% 
\special{pn 8}%
\special{pa 2998 2472}%
\special{pa 3016 2426}%
\special{pa 3036 2392}%
\special{pa 3052 2384}%
\special{pa 3066 2406}%
\special{pa 3080 2444}%
\special{pa 3094 2468}%
\special{pa 3112 2456}%
\special{pa 3132 2420}%
\special{pa 3154 2390}%
\special{pa 3174 2392}%
\special{pa 3192 2426}%
\special{pa 3208 2460}%
\special{pa 3226 2462}%
\special{pa 3242 2428}%
\special{pa 3262 2392}%
\special{pa 3286 2390}%
\special{pa 3310 2430}%
\special{pa 3326 2466}%
\special{pa 3324 2460}%
\special{sp}%
% STR 2 0 3 0
% 3 2859 2633 2859 2670 5 0
% $\pi_{W^\mp}$
\put(28.5900,-26.7000){\makebox(0,0){$\pi_{W^\mp}$}}%
% LINE 0 0 3 0
% 2 2717 2435 2702 2449
% 
\special{pn 20}%
\special{pa 2718 2436}%
\special{pa 2702 2450}%
\special{fp}%
% STR 2 0 3 0
% 3 2345 2203 2345 2235 5 0
% (J)
\put(23.4500,-22.3500){\makebox(0,0){(J)}}%
% POLYLINE 0 0 3 0
% 15 2713 2430 2664 2366 2734 2366 2734 2300 2794 2323 2829 2253 2863 2312 2920 2259 2939 2332 2999 2296 2993 2371 3063 2371 2996 2424 2996 2424 2996 2424
% 
\special{pn 20}%
\special{pa 2714 2430}%
\special{pa 2664 2366}%
\special{pa 2734 2366}%
\special{pa 2734 2300}%
\special{pa 2794 2324}%
\special{pa 2830 2254}%
\special{pa 2864 2312}%
\special{pa 2920 2260}%
\special{pa 2940 2332}%
\special{pa 3000 2296}%
\special{pa 2994 2372}%
\special{pa 3064 2372}%
\special{pa 2996 2424}%
\special{pa 2996 2424}%
\special{pa 2996 2424}%
\special{fp}%
% STR 2 0 3 0
% 3 2848 2154 2848 2184 5 0
% $W^\pm$
\put(28.4800,-21.8400){\makebox(0,0){$W^\pm$}}%
% SPLINE 2 0 3 0
% 8 3530 2446 3580 2364 3616 2444 3673 2364 3720 2443 3770 2364 3810 2440 3808 2435
% 
\special{pn 8}%
\special{pa 3530 2446}%
\special{pa 3548 2400}%
\special{pa 3566 2368}%
\special{pa 3580 2364}%
\special{pa 3594 2394}%
\special{pa 3606 2432}%
\special{pa 3620 2442}%
\special{pa 3638 2414}%
\special{pa 3658 2378}%
\special{pa 3676 2366}%
\special{pa 3694 2396}%
\special{pa 3710 2434}%
\special{pa 3726 2440}%
\special{pa 3740 2406}%
\special{pa 3758 2370}%
\special{pa 3780 2372}%
\special{pa 3802 2416}%
\special{pa 3812 2444}%
\special{pa 3808 2436}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3971 2418 4128 2280 4126 2418 3813 2418
% 
\special{pn 13}%
\special{ar 3972 2418 158 138  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3971 2424 4128 2563 3813 2424 4126 2424
% 
\special{pn 13}%
\special{ar 3972 2424 158 140  6.2831853 6.2831853}%
\special{ar 3972 2424 158 140  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 4113 2438 4163 2356 4198 2437 4255 2356 4303 2434 4353 2356 4394 2433 4392 2428
% 
\special{pn 8}%
\special{pa 4114 2438}%
\special{pa 4132 2392}%
\special{pa 4148 2360}%
\special{pa 4164 2356}%
\special{pa 4176 2386}%
\special{pa 4188 2424}%
\special{pa 4202 2436}%
\special{pa 4220 2408}%
\special{pa 4240 2370}%
\special{pa 4258 2358}%
\special{pa 4276 2386}%
\special{pa 4292 2424}%
\special{pa 4308 2432}%
\special{pa 4322 2398}%
\special{pa 4340 2362}%
\special{pa 4362 2364}%
\special{pa 4386 2408}%
\special{pa 4396 2436}%
\special{pa 4392 2428}%
\special{sp}%
% STR 2 0 3 0
% 3 3975 2615 3975 2651 5 0
% $\bar{C}_{\rho^-}$
\put(39.7500,-26.5100){\makebox(0,0){$\bar{C}_{\rho^-}$}}%
% LINE 0 0 3 0
% 2 3833 2416 3818 2430
% 
\special{pn 20}%
\special{pa 3834 2416}%
\special{pa 3818 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 3978 2181 3978 2217 5 0
% $C_{\rho^+}$
\put(39.7800,-22.1700){\makebox(0,0){$C_{\rho^+}$}}%
% STR 2 0 3 0
% 3 3412 2185 3412 2217 5 0
% (K)
\put(34.1200,-22.1700){\makebox(0,0){(K)}}%
% ELLIPSE 0 0 0 0
% 4 3821 2414 3843 2433 3821 2433 3821 2432
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3822 2414 22 20  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4125 2419 4147 2438 4125 2438 4125 2437
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4126 2420 22 20  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 4750 2446 4800 2364 4836 2444 4893 2364 4940 2443 4990 2364 5030 2440 5028 2435
% 
\special{pn 8}%
\special{pa 4750 2446}%
\special{pa 4768 2400}%
\special{pa 4786 2368}%
\special{pa 4800 2364}%
\special{pa 4814 2394}%
\special{pa 4826 2432}%
\special{pa 4840 2442}%
\special{pa 4858 2414}%
\special{pa 4878 2378}%
\special{pa 4896 2366}%
\special{pa 4914 2396}%
\special{pa 4930 2434}%
\special{pa 4946 2440}%
\special{pa 4960 2406}%
\special{pa 4978 2370}%
\special{pa 5000 2372}%
\special{pa 5022 2416}%
\special{pa 5032 2444}%
\special{pa 5028 2436}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 5191 2418 5348 2280 5345 2418 5033 2418
% 
\special{pn 13}%
\special{ar 5192 2418 158 138  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5191 2425 5348 2563 5033 2425 5345 2425
% 
\special{pn 13}%
\special{ar 5192 2426 158 138  6.2831853 6.2831853}%
\special{ar 5192 2426 158 138  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 5333 2438 5383 2356 5418 2437 5475 2356 5523 2434 5573 2356 5614 2433 5612 2428
% 
\special{pn 8}%
\special{pa 5334 2438}%
\special{pa 5352 2392}%
\special{pa 5368 2360}%
\special{pa 5384 2356}%
\special{pa 5396 2386}%
\special{pa 5408 2424}%
\special{pa 5422 2436}%
\special{pa 5440 2408}%
\special{pa 5460 2370}%
\special{pa 5478 2358}%
\special{pa 5496 2386}%
\special{pa 5512 2424}%
\special{pa 5528 2432}%
\special{pa 5542 2398}%
\special{pa 5560 2362}%
\special{pa 5582 2364}%
\special{pa 5606 2408}%
\special{pa 5616 2436}%
\special{pa 5612 2428}%
\special{sp}%
% STR 2 0 3 0
% 3 5195 2615 5195 2651 5 0
% $\bar{C}_{W^-}$
\put(51.9500,-26.5100){\makebox(0,0){$\bar{C}_{W^-}$}}%
% LINE 0 0 3 0
% 2 5053 2416 5038 2430
% 
\special{pn 20}%
\special{pa 5054 2416}%
\special{pa 5038 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 5198 2181 5198 2217 5 0
% $C_{W^+}$
\put(51.9800,-22.1700){\makebox(0,0){$C_{W^+}$}}%
% STR 2 0 3 0
% 3 4632 2185 4632 2217 5 0
% (L)
\put(46.3200,-22.1700){\makebox(0,0){(L)}}%
% ELLIPSE 0 0 0 0
% 4 5041 2414 5063 2433 5041 2433 5041 2432
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5042 2414 22 20  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 5345 2419 5367 2438 5345 2438 5345 2437
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5346 2420 22 20  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 1313 3199 1362 3120 1397 3197 1452 3120 1499 3195 1547 3120 1588 3193 1585 3188
% 
\special{pn 8}%
\special{pa 1314 3200}%
\special{pa 1332 3154}%
\special{pa 1348 3122}%
\special{pa 1364 3122}%
\special{pa 1376 3154}%
\special{pa 1390 3190}%
\special{pa 1404 3192}%
\special{pa 1424 3160}%
\special{pa 1442 3126}%
\special{pa 1462 3128}%
\special{pa 1480 3164}%
\special{pa 1496 3194}%
\special{pa 1510 3180}%
\special{pa 1526 3140}%
\special{pa 1546 3120}%
\special{pa 1572 3150}%
\special{pa 1590 3190}%
\special{pa 1586 3188}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 1743 3171 1896 3040 1894 3171 1588 3171
% 
\special{pn 13}%
\special{ar 1744 3172 154 132  3.1415927 3.2260997}%
\special{ar 1744 3172 154 132  3.4796208 3.5641279}%
\special{ar 1744 3172 154 132  3.8176490 3.9021560}%
\special{ar 1744 3172 154 132  4.1556772 4.2401842}%
\special{ar 1744 3172 154 132  4.4937053 4.5782124}%
\special{ar 1744 3172 154 132  4.8317335 4.9162405}%
\special{ar 1744 3172 154 132  5.1697617 5.2542687}%
\special{ar 1744 3172 154 132  5.5077898 5.5922969}%
\special{ar 1744 3172 154 132  5.8458180 5.9303250}%
\special{ar 1744 3172 154 132  6.1838462 6.2683532}%
% ELLIPSE 1 2 3 0
% 4 1743 3178 1896 3309 1588 3178 1894 3178
% 
\special{pn 13}%
\special{ar 1744 3178 154 132  6.2831853 6.3676923}%
\special{ar 1744 3178 154 132  6.6212135 6.7057205}%
\special{ar 1744 3178 154 132  6.9592416 7.0437487}%
\special{ar 1744 3178 154 132  7.2972698 7.3817769}%
\special{ar 1744 3178 154 132  7.6352980 7.7198050}%
\special{ar 1744 3178 154 132  7.9733262 8.0578332}%
\special{ar 1744 3178 154 132  8.3113543 8.3958614}%
\special{ar 1744 3178 154 132  8.6493825 8.7338895}%
\special{ar 1744 3178 154 132  8.9874107 9.0719177}%
\special{ar 1744 3178 154 132  9.3254388 9.4099459}%
% ELLIPSE 0 0 0 0
% 4 1896 3174 1920 3193 1896 3193 1896 3192
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1896 3174 24 20  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 8 1907 3188 1955 3111 1991 3187 2046 3111 2093 3184 2143 3111 2182 3183 2178 3178
% 
\special{pn 8}%
\special{pa 1908 3188}%
\special{pa 1926 3144}%
\special{pa 1942 3114}%
\special{pa 1958 3114}%
\special{pa 1972 3148}%
\special{pa 1984 3182}%
\special{pa 2000 3180}%
\special{pa 2020 3146}%
\special{pa 2038 3114}%
\special{pa 2058 3122}%
\special{pa 2076 3160}%
\special{pa 2092 3184}%
\special{pa 2108 3164}%
\special{pa 2124 3124}%
\special{pa 2146 3114}%
\special{pa 2174 3150}%
\special{pa 2186 3184}%
\special{pa 2178 3178}%
\special{sp}%
% LINE 0 0 3 0
% 2 1607 3170 1594 3183
% 
\special{pn 20}%
\special{pa 1608 3170}%
\special{pa 1594 3184}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1590 3176 1613 3195 1590 3195 1590 3194
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1590 3176 24 20  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1173 2862 1173 2892 5 0
% (M)
\put(11.7300,-28.9200){\makebox(0,0){(M)}}%
% STR 2 0 3 0
% 3 1758 2916 1758 2963 5 0
% $\pi_{\rho^\pm}$
\put(17.5800,-29.6300){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 1743 3348 1743 3395 5 0
% $\pi_{W^\mp}$
\put(17.4300,-33.9500){\makebox(0,0){$\pi_{W^\mp}$}}%
% SPLINE 2 0 3 0
% 8 2456 3179 2506 3098 2542 3177 2598 3098 2646 3176 2696 3098 2736 3173 2734 3168
% 
\special{pn 8}%
\special{pa 2456 3180}%
\special{pa 2474 3134}%
\special{pa 2492 3102}%
\special{pa 2506 3098}%
\special{pa 2520 3130}%
\special{pa 2532 3166}%
\special{pa 2548 3176}%
\special{pa 2566 3144}%
\special{pa 2584 3108}%
\special{pa 2604 3102}%
\special{pa 2622 3134}%
\special{pa 2638 3170}%
\special{pa 2652 3170}%
\special{pa 2668 3134}%
\special{pa 2686 3100}%
\special{pa 2710 3112}%
\special{pa 2732 3156}%
\special{pa 2738 3176}%
\special{pa 2734 3168}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 2897 3151 3053 3013 3051 3151 2739 3151
% 
\special{pn 13}%
\special{ar 2898 3152 156 138  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 2897 3157 3053 3296 2739 3157 3051 3157
% 
\special{pn 13}%
\special{ar 2898 3158 156 140  6.2831853 6.3645412}%
\special{ar 2898 3158 156 140  6.6086090 6.6899650}%
\special{ar 2898 3158 156 140  6.9340328 7.0153887}%
\special{ar 2898 3158 156 140  7.2594565 7.3408124}%
\special{ar 2898 3158 156 140  7.5848802 7.6662362}%
\special{ar 2898 3158 156 140  7.9103040 7.9916599}%
\special{ar 2898 3158 156 140  8.2357277 8.3170836}%
\special{ar 2898 3158 156 140  8.5611514 8.6425073}%
\special{ar 2898 3158 156 140  8.8865751 8.9679311}%
\special{ar 2898 3158 156 140  9.2119989 9.2933548}%
% SPLINE 2 0 3 0
% 8 3038 3171 3089 3089 3124 3170 3180 3089 3229 3166 3279 3089 3319 3166 3317 3160
% 
\special{pn 8}%
\special{pa 3038 3172}%
\special{pa 3056 3126}%
\special{pa 3074 3094}%
\special{pa 3090 3090}%
\special{pa 3102 3120}%
\special{pa 3114 3158}%
\special{pa 3128 3170}%
\special{pa 3146 3142}%
\special{pa 3164 3104}%
\special{pa 3184 3090}%
\special{pa 3202 3118}%
\special{pa 3218 3156}%
\special{pa 3234 3164}%
\special{pa 3250 3130}%
\special{pa 3268 3094}%
\special{pa 3290 3098}%
\special{pa 3312 3142}%
\special{pa 3320 3170}%
\special{pa 3318 3160}%
\special{sp}%
% STR 2 0 3 0
% 3 2901 3348 2901 3384 5 0
% $\pi_{W^\mp}$
\put(29.0100,-33.8400){\makebox(0,0){$\pi_{W^\mp}$}}%
% LINE 0 0 3 0
% 2 2758 3149 2744 3163
% 
\special{pn 20}%
\special{pa 2758 3150}%
\special{pa 2744 3164}%
\special{fp}%
% STR 2 0 3 0
% 3 2904 2914 2904 2950 5 0
% $\rho^\pm$
\put(29.0400,-29.5000){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 2337 2860 2337 2892 5 0
% (N)
\put(23.3700,-28.9200){\makebox(0,0){(N)}}%
% ELLIPSE 1 0 3 0
% 4 2898 3166 3033 3033 3031 3166 2762 3166
% 
\special{pn 13}%
\special{ar 2898 3166 136 134  3.1415927 6.2831853}%
% STR 2 0 3 0
% 3 1332 3197 1332 3262 5 0
% $Z$
\put(13.3200,-32.6200){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 2127 3197 2127 3262 5 0
% $Z$
\put(21.2700,-32.6200){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 2520 3204 2520 3268 5 0
% $Z$
\put(25.2000,-32.6800){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 3274 3197 3274 3262 5 0
% $Z$
\put(32.7400,-32.6200){\makebox(0,0){$Z$}}%
% POLYLINE 0 0 3 0
% 15 5096 1060 5056 1001 5114 1001 5114 939 5164 960 5193 895 5221 949 5267 900 5283 968 5334 935 5329 1006 5387 1006 5331 1055 5331 1055 5331 1055
% 
\special{pn 20}%
\special{pa 5096 1060}%
\special{pa 5056 1002}%
\special{pa 5114 1002}%
\special{pa 5114 940}%
\special{pa 5164 960}%
\special{pa 5194 896}%
\special{pa 5222 950}%
\special{pa 5268 900}%
\special{pa 5284 968}%
\special{pa 5334 936}%
\special{pa 5330 1006}%
\special{pa 5388 1006}%
\special{pa 5332 1056}%
\special{pa 5332 1056}%
\special{pa 5332 1056}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5088 1060 5048 1120 5106 1120 5106 1182 5156 1161 5185 1226 5213 1172 5259 1220 5275 1152 5326 1186 5321 1115 5379 1115 5323 1065 5323 1065 5323 1065
% 
\special{pn 20}%
\special{pa 5088 1060}%
\special{pa 5048 1120}%
\special{pa 5106 1120}%
\special{pa 5106 1182}%
\special{pa 5156 1162}%
\special{pa 5186 1226}%
\special{pa 5214 1172}%
\special{pa 5260 1220}%
\special{pa 5276 1152}%
\special{pa 5326 1186}%
\special{pa 5322 1116}%
\special{pa 5380 1116}%
\special{pa 5324 1066}%
\special{pa 5324 1066}%
\special{pa 5324 1066}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 3555 3140 3596 3071 3625 3137 3673 3071 3713 3136 3755 3071 3789 3135 3786 3130
% 
\special{pn 8}%
\special{pa 3556 3140}%
\special{pa 3574 3096}%
\special{pa 3590 3070}%
\special{pa 3602 3084}%
\special{pa 3614 3122}%
\special{pa 3630 3136}%
\special{pa 3648 3106}%
\special{pa 3668 3074}%
\special{pa 3686 3086}%
\special{pa 3702 3124}%
\special{pa 3718 3132}%
\special{pa 3734 3096}%
\special{pa 3752 3072}%
\special{pa 3778 3100}%
\special{pa 3792 3136}%
\special{pa 3786 3130}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 4090 3120 4132 3049 4161 3118 4208 3049 4248 3116 4290 3049 4323 3116 4322 3111
% 
\special{pn 8}%
\special{pa 4090 3120}%
\special{pa 4108 3074}%
\special{pa 4124 3048}%
\special{pa 4138 3060}%
\special{pa 4150 3098}%
\special{pa 4162 3118}%
\special{pa 4180 3092}%
\special{pa 4198 3056}%
\special{pa 4216 3058}%
\special{pa 4234 3094}%
\special{pa 4250 3116}%
\special{pa 4264 3088}%
\special{pa 4282 3052}%
\special{pa 4302 3066}%
\special{pa 4320 3110}%
\special{pa 4322 3112}%
\special{sp}%
% STR 2 0 3 0
% 3 3947 3351 3947 3382 5 0
% $W^\mp$
\put(39.4700,-33.8200){\makebox(0,0){$W^\mp$}}%
% STR 2 0 3 0
% 3 3467 2867 3467 2895 5 0
% (O)
\put(34.6700,-28.9500){\makebox(0,0){(O)}}%
% ELLIPSE 0 0 0 0
% 4 3804 3120 3827 3138 3804 3138 3804 3136
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3804 3120 24 18  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4058 3116 4081 3134 4058 3134 4058 3132
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4058 3116 24 18  0.0000000 6.2831853}%
% POLYLINE 0 0 3 0
% 15 3817 3140 3780 3200 3834 3200 3834 3261 3880 3240 3909 3305 3936 3252 3978 3300 3994 3233 4042 3265 4037 3195 4090 3195 4040 3146 4040 3146 4040 3146
% 
\special{pn 20}%
\special{pa 3818 3140}%
\special{pa 3780 3200}%
\special{pa 3834 3200}%
\special{pa 3834 3262}%
\special{pa 3880 3240}%
\special{pa 3910 3306}%
\special{pa 3936 3252}%
\special{pa 3978 3300}%
\special{pa 3994 3234}%
\special{pa 4042 3266}%
\special{pa 4038 3196}%
\special{pa 4090 3196}%
\special{pa 4040 3146}%
\special{pa 4040 3146}%
\special{pa 4040 3146}%
\special{fp}%
% STR 2 0 3 0
% 3 3952 2866 3952 2903 5 0
% $\rho^\pm$
\put(39.5200,-29.0300){\makebox(0,0){$\rho^\pm$}}%
% SPLINE 2 0 3 0
% 8 4794 3137 4842 3054 4876 3135 4931 3054 4977 3134 5025 3054 5064 3132 5062 3126
% 
\special{pn 8}%
\special{pa 4794 3138}%
\special{pa 4812 3090}%
\special{pa 4828 3058}%
\special{pa 4842 3054}%
\special{pa 4854 3086}%
\special{pa 4866 3124}%
\special{pa 4880 3134}%
\special{pa 4898 3104}%
\special{pa 4916 3068}%
\special{pa 4936 3056}%
\special{pa 4952 3086}%
\special{pa 4968 3124}%
\special{pa 4982 3130}%
\special{pa 4996 3096}%
\special{pa 5014 3060}%
\special{pa 5034 3062}%
\special{pa 5056 3106}%
\special{pa 5066 3136}%
\special{pa 5062 3126}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 5218 3109 5369 2968 5368 3109 5067 3109
% 
\special{pn 13}%
\special{ar 5218 3110 152 142  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5218 3115 5369 3255 5067 3115 5368 3115
% 
\special{pn 13}%
\special{ar 5218 3116 152 140  6.2831853 6.2831853}%
\special{ar 5218 3116 152 140  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 5355 3128 5403 3046 5438 3127 5492 3046 5538 3125 5586 3046 5626 3123 5624 3119
% 
\special{pn 8}%
\special{pa 5356 3128}%
\special{pa 5372 3082}%
\special{pa 5390 3050}%
\special{pa 5404 3046}%
\special{pa 5416 3078}%
\special{pa 5428 3116}%
\special{pa 5442 3126}%
\special{pa 5460 3096}%
\special{pa 5478 3058}%
\special{pa 5496 3048}%
\special{pa 5514 3080}%
\special{pa 5530 3118}%
\special{pa 5544 3120}%
\special{pa 5558 3084}%
\special{pa 5576 3050}%
\special{pa 5598 3058}%
\special{pa 5622 3102}%
\special{pa 5628 3126}%
\special{pa 5624 3120}%
\special{sp}%
% STR 2 0 3 0
% 3 5273 3315 5273 3352 5 0
% $\bar{C}_{W^\mp}, C_{W^\mp}$
\put(52.7300,-33.5200){\makebox(0,0){$\bar{C}_{W^\mp}, C_{W^\mp}$}}%
% LINE 0 0 3 0
% 2 5085 3106 5071 3121
% 
\special{pn 20}%
\special{pa 5086 3106}%
\special{pa 5072 3122}%
\special{fp}%
% STR 2 0 3 0
% 3 5257 2859 5257 2895 5 0
% $C_{\rho^\pm}, \bar{C}_{\rho^\pm}$
\put(52.5700,-28.9500){\makebox(0,0){$C_{\rho^\pm}, \bar{C}_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 4639 2870 4639 2901 5 0
% (P)
\put(46.3900,-29.0100){\makebox(0,0){(P)}}%
% ELLIPSE 0 0 0 0
% 4 5074 3105 5095 3124 5074 3124 5074 3123
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5074 3106 22 20  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 5368 3110 5388 3129 5368 3129 5368 3128
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5368 3110 20 20  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3595 3184 3595 3249 5 0
% $Z$
\put(35.9500,-32.4900){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 4302 3178 4302 3242 5 0
% $Z$
\put(43.0200,-32.4200){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 4759 3172 4759 3236 5 0
% $Z$
\put(47.5900,-32.3600){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 5617 3166 5617 3231 5 0
% $Z$
\put(56.1700,-32.3100){\makebox(0,0){$Z$}}%
% ELLIPSE 1 0 3 0
% 4 3936 3108 4092 2970 4090 3108 3778 3108
% 
\special{pn 13}%
\special{ar 3936 3108 156 138  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3937 3123 4072 2990 4070 3123 3801 3123
% 
\special{pn 13}%
\special{ar 3938 3124 136 134  3.1415927 6.2831853}%
\end{picture}%


==> rho_ex.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.7900, 17.7700)( 11.5000,-25.0500)
% LINE 1 2 3 0
% 2 1770 909 1875 1217
% 
\special{pn 13}%
\special{pa 1770 910}%
\special{pa 1876 1218}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 8 1872 1211 1793 1254 1841 1303 1762 1354 1804 1416 1729 1460 1773 1513 1770 1511
% 
\special{pn 8}%
\special{pa 1872 1212}%
\special{pa 1828 1224}%
\special{pa 1796 1240}%
\special{pa 1796 1258}%
\special{pa 1824 1282}%
\special{pa 1842 1304}%
\special{pa 1818 1322}%
\special{pa 1780 1336}%
\special{pa 1762 1358}%
\special{pa 1784 1386}%
\special{pa 1804 1412}%
\special{pa 1786 1428}%
\special{pa 1746 1440}%
\special{pa 1730 1462}%
\special{pa 1758 1498}%
\special{pa 1776 1514}%
\special{pa 1770 1512}%
\special{sp}%
% LINE 1 2 3 0
% 2 2211 893 2105 1202
% 
\special{pn 13}%
\special{pa 2212 894}%
\special{pa 2106 1202}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 1872 1194 2105 1194
% 
\special{pn 13}%
\special{pa 1872 1194}%
\special{pa 2106 1194}%
\special{fp}%
% LINE 1 0 3 0
% 2 1862 1219 2097 1219
% 
\special{pn 13}%
\special{pa 1862 1220}%
\special{pa 2098 1220}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 2094 1207 2174 1250 2125 1300 2204 1351 2161 1413 2237 1457 2193 1510 2197 1507
% 
\special{pn 8}%
\special{pa 2094 1208}%
\special{pa 2140 1220}%
\special{pa 2170 1234}%
\special{pa 2172 1254}%
\special{pa 2144 1278}%
\special{pa 2126 1300}%
\special{pa 2146 1316}%
\special{pa 2184 1332}%
\special{pa 2204 1352}%
\special{pa 2186 1380}%
\special{pa 2162 1406}%
\special{pa 2176 1424}%
\special{pa 2216 1434}%
\special{pa 2238 1456}%
\special{pa 2214 1492}%
\special{pa 2190 1512}%
\special{pa 2198 1508}%
\special{sp}%
% STR 2 0 3 0
% 3 1731 1590 1731 1620 5 0
% $Z$
\put(17.3100,-16.2000){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 2257 1572 2257 1604 5 0
% $Z$
\put(22.5700,-16.0400){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 2007 1046 2007 1077 5 0
% $\rho^\pm$
\put(20.0700,-10.7700){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 1723 790 1723 821 5 0
% $\pi_{W^-}$
\put(17.2300,-8.2100){\makebox(0,0){$\pi_{W^-}$}}%
% STR 2 0 3 0
% 3 2257 783 2257 813 5 0
% $\pi_{W^+}$
\put(22.5700,-8.1300){\makebox(0,0){$\pi_{W^+}$}}%
% LINE 0 0 3 0
% 2 2766 1691 2951 1691
% 
\special{pn 20}%
\special{pa 2766 1692}%
\special{pa 2952 1692}%
\special{fp}%
% LINE 0 0 3 0
% 2 2766 1718 2951 1718
% 
\special{pn 20}%
\special{pa 2766 1718}%
\special{pa 2952 1718}%
\special{fp}%
% LINE 0 0 3 0
% 2 2932 1641 2971 1703
% 
\special{pn 20}%
\special{pa 2932 1642}%
\special{pa 2972 1704}%
\special{fp}%
% LINE 0 0 3 0
% 2 2971 1697 2929 1753
% 
\special{pn 20}%
\special{pa 2972 1698}%
\special{pa 2930 1754}%
\special{fp}%
% STR 2 0 3 0
% 3 2940 1528 2940 1560 5 0
% $p^2 \ll M_\rho^2$
\put(29.4000,-15.6000){\makebox(0,0){$p^2 \ll M_\rho^2$}}%
% LINE 1 2 3 0
% 2 3955 974 3759 1223
% 
\special{pn 13}%
\special{pa 3956 974}%
\special{pa 3760 1224}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 8 3776 1244 3864 1245 3841 1312 3932 1321 3920 1398 4006 1400 3987 1469 3988 1465
% 
\special{pn 8}%
\special{pa 3776 1244}%
\special{pa 3822 1234}%
\special{pa 3856 1234}%
\special{pa 3864 1252}%
\special{pa 3848 1286}%
\special{pa 3842 1314}%
\special{pa 3870 1318}%
\special{pa 3910 1314}%
\special{pa 3934 1326}%
\special{pa 3926 1360}%
\special{pa 3918 1394}%
\special{pa 3940 1400}%
\special{pa 3980 1390}%
\special{pa 4006 1402}%
\special{pa 4000 1448}%
\special{pa 3988 1472}%
\special{pa 3988 1466}%
\special{sp}%
% STR 2 0 3 0
% 3 3523 1559 3523 1590 5 0
% $Z$
\put(35.2300,-15.9000){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 4032 1569 4032 1600 5 0
% $Z$
\put(40.3200,-16.0000){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 3570 844 3570 875 5 0
% $\pi_{W^-}$
\put(35.7000,-8.7500){\makebox(0,0){$\pi_{W^-}$}}%
% STR 2 0 3 0
% 3 3993 844 3993 875 5 0
% $\pi_{W^+}$
\put(39.9300,-8.7500){\makebox(0,0){$\pi_{W^+}$}}%
% LINE 1 2 3 0
% 2 3571 977 3767 1227
% 
\special{pn 13}%
\special{pa 3572 978}%
\special{pa 3768 1228}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 8 3750 1248 3661 1249 3686 1315 3593 1325 3607 1400 3521 1403 3540 1472 3538 1468
% 
\special{pn 8}%
\special{pa 3750 1248}%
\special{pa 3704 1238}%
\special{pa 3670 1238}%
\special{pa 3662 1256}%
\special{pa 3680 1288}%
\special{pa 3686 1316}%
\special{pa 3660 1320}%
\special{pa 3618 1318}%
\special{pa 3592 1328}%
\special{pa 3600 1362}%
\special{pa 3610 1396}%
\special{pa 3590 1402}%
\special{pa 3548 1394}%
\special{pa 3522 1404}%
\special{pa 3530 1448}%
\special{pa 3542 1476}%
\special{pa 3538 1468}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 3765 1219 3797 1250 3761 1246 3758 1249
% 
\special{pn 20}%
\special{ar 3766 1220 32 32  1.7928782 6.2831853}%
\special{ar 3766 1220 32 32  0.0000000 1.7126934}%
% LINE 1 2 3 0
% 2 1788 1879 1893 2187
% 
\special{pn 13}%
\special{pa 1788 1880}%
\special{pa 1894 2188}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 8 1891 2181 1811 2224 1859 2273 1780 2324 1823 2387 1747 2430 1792 2483 1788 2481
% 
\special{pn 8}%
\special{pa 1892 2182}%
\special{pa 1846 2194}%
\special{pa 1816 2208}%
\special{pa 1814 2228}%
\special{pa 1842 2252}%
\special{pa 1860 2274}%
\special{pa 1838 2290}%
\special{pa 1800 2306}%
\special{pa 1780 2326}%
\special{pa 1800 2354}%
\special{pa 1824 2382}%
\special{pa 1808 2398}%
\special{pa 1768 2410}%
\special{pa 1748 2430}%
\special{pa 1774 2464}%
\special{pa 1796 2484}%
\special{pa 1788 2482}%
\special{sp}%
% LINE 1 2 3 0
% 2 2229 1864 2124 2172
% 
\special{pn 13}%
\special{pa 2230 1864}%
\special{pa 2124 2172}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 1891 2165 2124 2165
% 
\special{pn 13}%
\special{pa 1892 2166}%
\special{pa 2124 2166}%
\special{fp}%
% LINE 1 0 3 0
% 2 1886 2195 2119 2195
% 
\special{pn 13}%
\special{pa 1886 2196}%
\special{pa 2120 2196}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 2113 2177 2192 2220 2144 2269 2222 2322 2180 2383 2255 2427 2212 2481 2215 2476
% 
\special{pn 8}%
\special{pa 2114 2178}%
\special{pa 2158 2190}%
\special{pa 2190 2206}%
\special{pa 2190 2224}%
\special{pa 2162 2248}%
\special{pa 2144 2270}%
\special{pa 2166 2288}%
\special{pa 2204 2304}%
\special{pa 2222 2324}%
\special{pa 2202 2354}%
\special{pa 2180 2380}%
\special{pa 2198 2394}%
\special{pa 2238 2406}%
\special{pa 2256 2430}%
\special{pa 2230 2470}%
\special{pa 2212 2484}%
\special{pa 2216 2476}%
\special{sp}%
% STR 2 0 3 0
% 3 1753 2560 1753 2590 5 0
% $W^+$
\put(17.5300,-25.9000){\makebox(0,0){$W^+$}}%
% STR 2 0 3 0
% 3 2279 2559 2279 2590 5 0
% $W^-$
\put(22.7900,-25.9000){\makebox(0,0){$W^-$}}%
% STR 2 0 3 0
% 3 2037 1999 2037 2030 5 0
% $\rho^{\pm,0}$
\put(20.3700,-20.3000){\makebox(0,0){$\rho^{\pm,0}$}}%
% STR 2 0 3 0
% 3 1735 1777 1735 1808 5 0
% $\pi_{W^-,Z}$
\put(17.3500,-18.0800){\makebox(0,0){$\pi_{W^-,Z}$}}%
% STR 2 0 3 0
% 3 2287 1786 2287 1816 5 0
% $\pi_{W^+,Z}$
\put(22.8700,-18.1600){\makebox(0,0){$\pi_{W^+,Z}$}}%
% LINE 1 2 3 0
% 2 3978 1958 3782 2208
% 
\special{pn 13}%
\special{pa 3978 1958}%
\special{pa 3782 2208}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 8 3798 2228 3887 2229 3864 2296 3955 2305 3942 2382 4028 2384 4009 2453 4010 2449
% 
\special{pn 8}%
\special{pa 3798 2228}%
\special{pa 3844 2218}%
\special{pa 3878 2218}%
\special{pa 3886 2236}%
\special{pa 3872 2268}%
\special{pa 3864 2296}%
\special{pa 3892 2302}%
\special{pa 3932 2298}%
\special{pa 3956 2308}%
\special{pa 3950 2344}%
\special{pa 3940 2378}%
\special{pa 3960 2384}%
\special{pa 4002 2374}%
\special{pa 4028 2386}%
\special{pa 4022 2430}%
\special{pa 4010 2456}%
\special{pa 4010 2450}%
\special{sp}%
% STR 2 0 3 0
% 3 3546 2559 3546 2590 5 0
% $W^+$
\put(35.4600,-25.9000){\makebox(0,0){$W^+$}}%
% STR 2 0 3 0
% 3 4055 2559 4055 2590 5 0
% $W^-$
\put(40.5500,-25.9000){\makebox(0,0){$W^-$}}%
% LINE 1 2 3 0
% 2 3593 1962 3790 2210
% 
\special{pn 13}%
\special{pa 3594 1962}%
\special{pa 3790 2210}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 8 3773 2232 3684 2233 3708 2300 3616 2308 3629 2384 3544 2387 3562 2456 3561 2452
% 
\special{pn 8}%
\special{pa 3774 2232}%
\special{pa 3728 2222}%
\special{pa 3694 2222}%
\special{pa 3686 2240}%
\special{pa 3702 2272}%
\special{pa 3708 2300}%
\special{pa 3682 2306}%
\special{pa 3640 2302}%
\special{pa 3616 2310}%
\special{pa 3622 2344}%
\special{pa 3632 2378}%
\special{pa 3612 2386}%
\special{pa 3572 2378}%
\special{pa 3544 2388}%
\special{pa 3550 2434}%
\special{pa 3562 2460}%
\special{pa 3562 2452}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 3787 2204 3820 2235 3784 2230 3781 2233
% 
\special{pn 20}%
\special{ar 3788 2204 34 32  1.7619808 6.2831853}%
\special{ar 3788 2204 34 32  0.0000000 1.6775320}%
% STR 2 0 3 0
% 3 4263 1129 4263 1200 5 0
% ${\delta{g}}_{\pi_W\pi_W ZZ}$
\put(42.6300,-12.0000){\makebox(0,0){${\delta{g}}_{\pi_W\pi_W ZZ}$}}%
% STR 2 0 3 0
% 3 4381 2100 4381 2170 5 0
% ${\delta{g}}_{\pi_{W,Z}\pi_{W,Z} WW}$
\put(43.8100,-21.7000){\makebox(0,0){${\delta{g}}_{\pi_{W,Z}\pi_{W,Z} WW}$}}%
% STR 2 0 3 0
% 3 3564 1810 3564 1841 5 0
% $\pi_{W^-,Z}$
\put(35.6400,-18.4100){\makebox(0,0){$\pi_{W^-,Z}$}}%
% STR 2 0 3 0
% 3 4081 1818 4081 1849 5 0
% $\pi_{W^+,Z}$
\put(40.8100,-18.4900){\makebox(0,0){$\pi_{W^+,Z}$}}%
\end{picture}%


==> rho_pinch_new.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.5600, 18.7200)( 24.6000,-32.4700)
% LINE 2 0 3 0
% 2 2574 2451 3869 2451
% 
\special{pn 8}%
\special{pa 2574 2452}%
\special{pa 3870 2452}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 3039 2466 2982 2554 3065 2554 3065 2644 3135 2612 3179 2709 3219 2629 3285 2702 3309 2602 3380 2650 3373 2546 3455 2546 3376 2473 3376 2473 3376 2473
% 
\special{pn 20}%
\special{pa 3040 2466}%
\special{pa 2982 2554}%
\special{pa 3066 2554}%
\special{pa 3066 2644}%
\special{pa 3136 2612}%
\special{pa 3180 2710}%
\special{pa 3220 2630}%
\special{pa 3286 2702}%
\special{pa 3310 2602}%
\special{pa 3380 2650}%
\special{pa 3374 2546}%
\special{pa 3456 2546}%
\special{pa 3376 2474}%
\special{pa 3376 2474}%
\special{pa 3376 2474}%
\special{fp}%
% SPLINE 0 0 3 0
% 8 3225 2650 3302 2741 3240 2823 3290 2932 3225 3027 3290 3114 3228 3195 3228 3195
% 
\special{pn 20}%
\special{pa 3226 2650}%
\special{pa 3260 2674}%
\special{pa 3288 2700}%
\special{pa 3302 2724}%
\special{pa 3300 2748}%
\special{pa 3278 2772}%
\special{pa 3254 2798}%
\special{pa 3240 2826}%
\special{pa 3250 2854}%
\special{pa 3270 2884}%
\special{pa 3288 2912}%
\special{pa 3288 2942}%
\special{pa 3268 2968}%
\special{pa 3244 2994}%
\special{pa 3226 3020}%
\special{pa 3232 3046}%
\special{pa 3256 3072}%
\special{pa 3280 3098}%
\special{pa 3292 3122}%
\special{pa 3282 3148}%
\special{pa 3256 3174}%
\special{pa 3228 3196}%
\special{sp}%
% STR 2 0 3 0
% 3 2791 2539 2791 2613 5 0
% $W^+$
\put(27.9100,-26.1300){\makebox(0,0){$\rho^+$}}%
% STR 2 0 3 0
% 3 3605 2547 3605 2620 5 0
% $W^-$
\put(36.0500,-26.2000){\makebox(0,0){$\rho^-$}}%
% STR 2 0 3 0
% 3 3458 2908 3458 2982 5 0
% $Z$
\put(34.5800,-29.8200){\makebox(0,0){$Z,A$}}%
% SPLINE 0 0 3 0
% 8 5241 2812 5310 2885 5255 2950 5299 3037 5241 3112 5299 3182 5244 3247 5244 3247
% 
\special{pn 20}%
\special{pa 5242 2812}%
\special{pa 5278 2836}%
\special{pa 5304 2860}%
\special{pa 5312 2882}%
\special{pa 5294 2906}%
\special{pa 5268 2930}%
\special{pa 5256 2956}%
\special{pa 5270 2984}%
\special{pa 5292 3014}%
\special{pa 5298 3042}%
\special{pa 5278 3068}%
\special{pa 5252 3092}%
\special{pa 5242 3118}%
\special{pa 5262 3142}%
\special{pa 5288 3166}%
\special{pa 5300 3192}%
\special{pa 5286 3216}%
\special{pa 5256 3240}%
\special{pa 5244 3248}%
\special{sp}%
% STR 2 0 3 0
% 3 4865 2561 4865 2635 5 0
% $W^+$
\put(48.6500,-26.3500){\makebox(0,0){$\rho^+$}}%
% STR 2 0 3 0
% 3 5579 2569 5579 2643 5 0
% $W^-$
\put(55.7900,-26.4300){\makebox(0,0){$\rho^-$}}%
% STR 2 0 3 0
% 3 5451 2974 5451 3048 5 0
% $Z$
\put(54.5100,-30.4800){\makebox(0,0){$Z,A$}}%
% POLYLINE 0 0 3 0
% 15 5109 2640 5071 2572 5127 2572 5127 2501 5175 2525 5203 2451 5230 2513 5275 2457 5290 2535 5339 2497 5334 2578 5390 2578 5336 2634 5336 2634 5336 2634
% 
\special{pn 20}%
\special{pa 5110 2640}%
\special{pa 5072 2572}%
\special{pa 5128 2572}%
\special{pa 5128 2502}%
\special{pa 5176 2526}%
\special{pa 5204 2452}%
\special{pa 5230 2514}%
\special{pa 5276 2458}%
\special{pa 5290 2536}%
\special{pa 5340 2498}%
\special{pa 5334 2578}%
\special{pa 5390 2578}%
\special{pa 5336 2634}%
\special{pa 5336 2634}%
\special{pa 5336 2634}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5102 2640 5063 2709 5119 2709 5119 2780 5167 2755 5195 2830 5222 2768 5267 2824 5282 2746 5331 2784 5327 2703 5382 2703 5328 2646 5328 2646 5328 2646
% 
\special{pn 20}%
\special{pa 5102 2640}%
\special{pa 5064 2710}%
\special{pa 5120 2710}%
\special{pa 5120 2780}%
\special{pa 5168 2756}%
\special{pa 5196 2830}%
\special{pa 5222 2768}%
\special{pa 5268 2824}%
\special{pa 5282 2746}%
\special{pa 5332 2784}%
\special{pa 5328 2704}%
\special{pa 5382 2704}%
\special{pa 5328 2646}%
\special{pa 5328 2646}%
\special{pa 5328 2646}%
\special{fp}%
% LINE 2 0 3 0
% 2 4621 2451 5916 2451
% 
\special{pn 8}%
\special{pa 4622 2452}%
\special{pa 5916 2452}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3915 2790 4528 2790
% 
\special{pn 20}%
\special{pa 3916 2790}%
\special{pa 4528 2790}%
\special{fp}%
\special{sh 1}%
\special{pa 4528 2790}%
\special{pa 4462 2770}%
\special{pa 4476 2790}%
\special{pa 4462 2810}%
\special{pa 4528 2790}%
\special{fp}%
% STR 2 0 3 0
% 3 4233 2591 4233 2665 5 0
% Pinch Part
\put(42.3300,-26.6500){\makebox(0,0){Pinch Part}}%
% LINE 2 0 3 0
% 2 2558 1375 3853 1375
% 
\special{pn 8}%
\special{pa 2558 1376}%
\special{pa 3854 1376}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 3023 1389 2967 1478 3050 1478 3050 1568 3120 1536 3163 1633 3203 1553 3269 1626 3293 1526 3365 1574 3358 1470 3439 1470 3361 1397 3361 1397 3361 1397
% 
\special{pn 20}%
\special{pa 3024 1390}%
\special{pa 2968 1478}%
\special{pa 3050 1478}%
\special{pa 3050 1568}%
\special{pa 3120 1536}%
\special{pa 3164 1634}%
\special{pa 3204 1554}%
\special{pa 3270 1626}%
\special{pa 3294 1526}%
\special{pa 3366 1574}%
\special{pa 3358 1470}%
\special{pa 3440 1470}%
\special{pa 3362 1398}%
\special{pa 3362 1398}%
\special{pa 3362 1398}%
\special{fp}%
% SPLINE 0 0 3 0
% 8 3210 1574 3286 1665 3224 1747 3275 1856 3210 1950 3275 2037 3213 2119 3213 2119
% 
\special{pn 20}%
\special{pa 3210 1574}%
\special{pa 3244 1600}%
\special{pa 3272 1624}%
\special{pa 3288 1648}%
\special{pa 3284 1672}%
\special{pa 3262 1698}%
\special{pa 3236 1722}%
\special{pa 3224 1750}%
\special{pa 3234 1778}%
\special{pa 3254 1808}%
\special{pa 3272 1838}%
\special{pa 3274 1866}%
\special{pa 3254 1892}%
\special{pa 3228 1918}%
\special{pa 3212 1944}%
\special{pa 3218 1970}%
\special{pa 3242 1996}%
\special{pa 3266 2022}%
\special{pa 3276 2046}%
\special{pa 3266 2072}%
\special{pa 3240 2098}%
\special{pa 3214 2120}%
\special{sp}%
% STR 2 0 3 0
% 3 2775 1463 2775 1537 5 0
% $W^\pm$
\put(27.7500,-15.3700){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 3590 1471 3590 1544 5 0
% $Z,A$
\put(35.9000,-15.4400){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 3504 1832 3504 1905 5 0
% $W^\pm$
\put(35.0400,-19.0500){\makebox(0,0){$W^\pm$}}%
% SPLINE 0 0 3 0
% 8 5226 1736 5294 1809 5239 1874 5284 1961 5226 2036 5284 2106 5229 2171 5229 2171
% 
\special{pn 20}%
\special{pa 5226 1736}%
\special{pa 5262 1760}%
\special{pa 5288 1784}%
\special{pa 5296 1806}%
\special{pa 5278 1830}%
\special{pa 5250 1854}%
\special{pa 5240 1880}%
\special{pa 5254 1908}%
\special{pa 5278 1938}%
\special{pa 5284 1966}%
\special{pa 5264 1992}%
\special{pa 5236 2016}%
\special{pa 5228 2042}%
\special{pa 5246 2066}%
\special{pa 5274 2090}%
\special{pa 5286 2116}%
\special{pa 5270 2140}%
\special{pa 5240 2164}%
\special{pa 5230 2172}%
\special{sp}%
% STR 2 0 3 0
% 3 4850 1485 4850 1559 5 0
% $W^\pm$
\put(48.5000,-15.5900){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 5563 1493 5563 1566 5 0
% $Z,A$
\put(55.6300,-15.6600){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 5489 1898 5489 1972 5 0
% $W^\pm$
\put(54.8900,-19.7200){\makebox(0,0){$W^\pm$}}%
% POLYLINE 0 0 3 0
% 15 5094 1564 5055 1496 5111 1496 5111 1425 5159 1449 5187 1375 5214 1437 5259 1381 5275 1459 5324 1420 5319 1501 5375 1501 5320 1558 5320 1558 5320 1558
% 
\special{pn 20}%
\special{pa 5094 1564}%
\special{pa 5056 1496}%
\special{pa 5112 1496}%
\special{pa 5112 1426}%
\special{pa 5160 1450}%
\special{pa 5188 1376}%
\special{pa 5214 1438}%
\special{pa 5260 1382}%
\special{pa 5276 1460}%
\special{pa 5324 1420}%
\special{pa 5320 1502}%
\special{pa 5376 1502}%
\special{pa 5320 1558}%
\special{pa 5320 1558}%
\special{pa 5320 1558}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5086 1564 5047 1633 5103 1633 5103 1703 5151 1679 5179 1754 5206 1692 5251 1748 5267 1670 5316 1708 5311 1627 5367 1627 5313 1570 5313 1570 5313 1570
% 
\special{pn 20}%
\special{pa 5086 1564}%
\special{pa 5048 1634}%
\special{pa 5104 1634}%
\special{pa 5104 1704}%
\special{pa 5152 1680}%
\special{pa 5180 1754}%
\special{pa 5206 1692}%
\special{pa 5252 1748}%
\special{pa 5268 1670}%
\special{pa 5316 1708}%
\special{pa 5312 1628}%
\special{pa 5368 1628}%
\special{pa 5314 1570}%
\special{pa 5314 1570}%
\special{pa 5314 1570}%
\special{fp}%
% LINE 2 0 3 0
% 2 4605 1375 5900 1375
% 
\special{pn 8}%
\special{pa 4606 1376}%
\special{pa 5900 1376}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3900 1714 4512 1714
% 
\special{pn 20}%
\special{pa 3900 1714}%
\special{pa 4512 1714}%
\special{fp}%
\special{sh 1}%
\special{pa 4512 1714}%
\special{pa 4446 1694}%
\special{pa 4460 1714}%
\special{pa 4446 1734}%
\special{pa 4512 1714}%
\special{fp}%
% STR 2 0 3 0
% 3 4218 1515 4218 1588 5 0
% Pinch Part
\put(42.1800,-15.8800){\makebox(0,0){Pinch Part}}%
\end{picture}%


==> three_site_model.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 45.2000, 13.0500)(  9.9000,-16.0000)
% ELLIPSE 0 0 3 0
% 4 1370 1070 1750 1430 1370 1423 1370 1423
% 
\special{pn 20}%
\special{ar 1370 1070 380 360  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1740 1080 2880 1080
% 
\special{pn 20}%
\special{pa 1740 1080}%
\special{pa 2880 1080}%
\special{fp}%
% LINE 0 0 3 0
% 2 3620 1080 4760 1080
% 
\special{pn 20}%
\special{pa 3620 1080}%
\special{pa 4760 1080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3250 1080 3630 1440 3250 1433 3250 1433
% 
\special{pn 20}%
\special{ar 3250 1080 380 360  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5130 1080 5510 1440 5130 1433 5130 1433
% 
\special{pn 20}%
\special{ar 5130 1080 380 360  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1350 980 1350 1080 5 0
% $W$
\put(13.5000,-10.8000){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 3230 980 3230 1080 5 0
% $V$
\put(32.3000,-10.8000){\makebox(0,0){$V$}}%
% STR 2 0 3 0
% 3 5120 980 5120 1080 5 0
% $B$
\put(51.2000,-10.8000){\makebox(0,0){$B$}}%
% STR 2 0 3 0
% 3 2250 690 2250 790 5 0
% $\Sigma_{(1)}$
\put(22.5000,-7.9000){\makebox(0,0){$\Sigma_{(1)}$}}%
% STR 2 0 3 0
% 3 4190 700 4190 800 5 0
% $\Sigma_{(2)}$
\put(41.9000,-8.0000){\makebox(0,0){$\Sigma_{(2)}$}}%
% STR 2 0 3 0
% 3 2260 1240 2260 1340 5 0
% f
\put(22.6000,-13.4000){\makebox(0,0){$f$}}%
% STR 2 0 3 0
% 3 4190 1240 4190 1340 5 0
% f
\put(41.9000,-13.4000){\makebox(0,0){$f$}}%
% LINE 1 0 3 0
% 2 1360 1200 1360 1590
% 
%\special{pn 13}%
%\special{pa 1360 1200}%
%\special{pa 1360 1590}%
%\special{fp}%
% LINE 1 0 3 0
% 2 3240 1210 3240 1600
% 
%\special{pn 13}%
%\special{pa 3240 1210}%
%\special{pa 3240 1600}%
%\special{fp}%
% LINE 1 2 3 0
% 2 1360 1580 3240 1580
% 
%\special{pn 13}%
%\special{pa 1360 1580}%
%\special{pa 3240 1580}%
%\special{dt 0.045}%
% STR 2 0 3 0
% 3 2250 1400 2250 1500 5 0
% SM fermions
%\put(22.5000,-15.0000){\makebox(0,0){SM fermions}}%
% STR 2 0 3 0
% 3 1350 280 1350 380 5 0
% 0
%\put(13.5000,-3.8000){\makebox(0,0){0}}%
% STR 2 0 3 0
% 3 3220 280 3220 380 5 0
% 1
%\put(32.2000,-3.8000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5120 280 5120 380 5 0
% 2
%\put(51.2000,-3.8000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1370 480 1370 580 5 0
% $g_0$
\put(13.7000,-5.8000){\makebox(0,0){$g_0$}}%
% STR 2 0 3 0
% 3 3230 460 3230 560 5 0
% $g_1$
\put(32.3000,-5.6000){\makebox(0,0){$g_1$}}%
% STR 2 0 3 0
% 3 5120 470 5120 570 5 0
% $g_2$
\put(51.2000,-5.7000){\makebox(0,0){$g_2$}}%
\end{picture}%


==> two_site.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.4000, 11.4500)(  9.9000,-14.4000)
% ELLIPSE 0 0 3 0
% 4 1370 1070 1750 1430 1370 1423 1370 1423
% 
\special{pn 20}%
\special{ar 1370 1070 380 360  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1740 1080 2880 1080
% 
\special{pn 20}%
\special{pa 1740 1080}%
\special{pa 2880 1080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3250 1080 3630 1440 3250 1433 3250 1433
% 
\special{pn 20}%
\special{ar 3250 1080 380 360  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1350 980 1350 1080 5 0
% $L$
\put(13.5000,-10.8000){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 3230 980 3230 1080 5 0
% $R$
\put(32.3000,-10.8000){\makebox(0,0){$R$}}%
% STR 2 0 3 0
% 3 2250 690 2250 790 5 0
% $U$
\put(22.5000,-7.9000){\makebox(0,0){$U$}}%
% STR 2 0 3 0
% 3 2260 1240 2260 1340 5 0
% $v$
\put(22.6000,-13.4000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 1350 280 1350 380 5 0
% 0
\put(13.5000,-3.8000){\makebox(0,0){0}}%
% STR 2 0 3 0
% 3 3220 280 3220 380 5 0
% 2
\put(32.2000,-3.8000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1370 480 1370 580 5 0
% $g_0$
\put(13.7000,-5.8000){\makebox(0,0){$g_0$}}%
% STR 2 0 3 0
% 3 3230 460 3230 560 5 0
% $g_2$
\put(32.3000,-5.6000){\makebox(0,0){$g_2$}}%
\end{picture}%


==> w_z_pinch_new.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.5600, 18.7200)( 24.6000,-32.4700)
% LINE 2 0 3 0
% 2 2574 2451 3869 2451
% 
\special{pn 8}%
\special{pa 2574 2452}%
\special{pa 3870 2452}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 3039 2466 2982 2554 3065 2554 3065 2644 3135 2612 3179 2709 3219 2629 3285 2702 3309 2602 3380 2650 3373 2546 3455 2546 3376 2473 3376 2473 3376 2473
% 
\special{pn 20}%
\special{pa 3040 2466}%
\special{pa 2982 2554}%
\special{pa 3066 2554}%
\special{pa 3066 2644}%
\special{pa 3136 2612}%
\special{pa 3180 2710}%
\special{pa 3220 2630}%
\special{pa 3286 2702}%
\special{pa 3310 2602}%
\special{pa 3380 2650}%
\special{pa 3374 2546}%
\special{pa 3456 2546}%
\special{pa 3376 2474}%
\special{pa 3376 2474}%
\special{pa 3376 2474}%
\special{fp}%
% SPLINE 0 0 3 0
% 8 3225 2650 3302 2741 3240 2823 3290 2932 3225 3027 3290 3114 3228 3195 3228 3195
% 
\special{pn 20}%
\special{pa 3226 2650}%
\special{pa 3260 2674}%
\special{pa 3288 2700}%
\special{pa 3302 2724}%
\special{pa 3300 2748}%
\special{pa 3278 2772}%
\special{pa 3254 2798}%
\special{pa 3240 2826}%
\special{pa 3250 2854}%
\special{pa 3270 2884}%
\special{pa 3288 2912}%
\special{pa 3288 2942}%
\special{pa 3268 2968}%
\special{pa 3244 2994}%
\special{pa 3226 3020}%
\special{pa 3232 3046}%
\special{pa 3256 3072}%
\special{pa 3280 3098}%
\special{pa 3292 3122}%
\special{pa 3282 3148}%
\special{pa 3256 3174}%
\special{pa 3228 3196}%
\special{sp}%
% STR 2 0 3 0
% 3 2791 2539 2791 2613 5 0
% $W^+$
\put(27.9100,-26.1300){\makebox(0,0){$W^+$}}%
% STR 2 0 3 0
% 3 3605 2547 3605 2620 5 0
% $W^-$
\put(36.0500,-26.2000){\makebox(0,0){$W^-$}}%
% STR 2 0 3 0
% 3 3458 2908 3458 2982 5 0
% $Z$
\put(34.5800,-29.8200){\makebox(0,0){$Z,A$}}%
% SPLINE 0 0 3 0
% 8 5241 2812 5310 2885 5255 2950 5299 3037 5241 3112 5299 3182 5244 3247 5244 3247
% 
\special{pn 20}%
\special{pa 5242 2812}%
\special{pa 5278 2836}%
\special{pa 5304 2860}%
\special{pa 5312 2882}%
\special{pa 5294 2906}%
\special{pa 5268 2930}%
\special{pa 5256 2956}%
\special{pa 5270 2984}%
\special{pa 5292 3014}%
\special{pa 5298 3042}%
\special{pa 5278 3068}%
\special{pa 5252 3092}%
\special{pa 5242 3118}%
\special{pa 5262 3142}%
\special{pa 5288 3166}%
\special{pa 5300 3192}%
\special{pa 5286 3216}%
\special{pa 5256 3240}%
\special{pa 5244 3248}%
\special{sp}%
% STR 2 0 3 0
% 3 4865 2561 4865 2635 5 0
% $W^+$
\put(48.6500,-26.3500){\makebox(0,0){$W^+$}}%
% STR 2 0 3 0
% 3 5579 2569 5579 2643 5 0
% $W^-$
\put(55.7900,-26.4300){\makebox(0,0){$W^-$}}%
% STR 2 0 3 0
% 3 5451 2974 5451 3048 5 0
% $Z$
\put(54.5100,-30.4800){\makebox(0,0){$Z,A$}}%
% POLYLINE 0 0 3 0
% 15 5109 2640 5071 2572 5127 2572 5127 2501 5175 2525 5203 2451 5230 2513 5275 2457 5290 2535 5339 2497 5334 2578 5390 2578 5336 2634 5336 2634 5336 2634
% 
\special{pn 20}%
\special{pa 5110 2640}%
\special{pa 5072 2572}%
\special{pa 5128 2572}%
\special{pa 5128 2502}%
\special{pa 5176 2526}%
\special{pa 5204 2452}%
\special{pa 5230 2514}%
\special{pa 5276 2458}%
\special{pa 5290 2536}%
\special{pa 5340 2498}%
\special{pa 5334 2578}%
\special{pa 5390 2578}%
\special{pa 5336 2634}%
\special{pa 5336 2634}%
\special{pa 5336 2634}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5102 2640 5063 2709 5119 2709 5119 2780 5167 2755 5195 2830 5222 2768 5267 2824 5282 2746 5331 2784 5327 2703 5382 2703 5328 2646 5328 2646 5328 2646
% 
\special{pn 20}%
\special{pa 5102 2640}%
\special{pa 5064 2710}%
\special{pa 5120 2710}%
\special{pa 5120 2780}%
\special{pa 5168 2756}%
\special{pa 5196 2830}%
\special{pa 5222 2768}%
\special{pa 5268 2824}%
\special{pa 5282 2746}%
\special{pa 5332 2784}%
\special{pa 5328 2704}%
\special{pa 5382 2704}%
\special{pa 5328 2646}%
\special{pa 5328 2646}%
\special{pa 5328 2646}%
\special{fp}%
% LINE 2 0 3 0
% 2 4621 2451 5916 2451
% 
\special{pn 8}%
\special{pa 4622 2452}%
\special{pa 5916 2452}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3915 2790 4528 2790
% 
\special{pn 20}%
\special{pa 3916 2790}%
\special{pa 4528 2790}%
\special{fp}%
\special{sh 1}%
\special{pa 4528 2790}%
\special{pa 4462 2770}%
\special{pa 4476 2790}%
\special{pa 4462 2810}%
\special{pa 4528 2790}%
\special{fp}%
% STR 2 0 3 0
% 3 4233 2591 4233 2665 5 0
% Pinch Part
\put(42.3300,-26.6500){\makebox(0,0){Pinch Part}}%
% LINE 2 0 3 0
% 2 2558 1375 3853 1375
% 
\special{pn 8}%
\special{pa 2558 1376}%
\special{pa 3854 1376}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 3023 1389 2967 1478 3050 1478 3050 1568 3120 1536 3163 1633 3203 1553 3269 1626 3293 1526 3365 1574 3358 1470 3439 1470 3361 1397 3361 1397 3361 1397
% 
\special{pn 20}%
\special{pa 3024 1390}%
\special{pa 2968 1478}%
\special{pa 3050 1478}%
\special{pa 3050 1568}%
\special{pa 3120 1536}%
\special{pa 3164 1634}%
\special{pa 3204 1554}%
\special{pa 3270 1626}%
\special{pa 3294 1526}%
\special{pa 3366 1574}%
\special{pa 3358 1470}%
\special{pa 3440 1470}%
\special{pa 3362 1398}%
\special{pa 3362 1398}%
\special{pa 3362 1398}%
\special{fp}%
% SPLINE 0 0 3 0
% 8 3210 1574 3286 1665 3224 1747 3275 1856 3210 1950 3275 2037 3213 2119 3213 2119
% 
\special{pn 20}%
\special{pa 3210 1574}%
\special{pa 3244 1600}%
\special{pa 3272 1624}%
\special{pa 3288 1648}%
\special{pa 3284 1672}%
\special{pa 3262 1698}%
\special{pa 3236 1722}%
\special{pa 3224 1750}%
\special{pa 3234 1778}%
\special{pa 3254 1808}%
\special{pa 3272 1838}%
\special{pa 3274 1866}%
\special{pa 3254 1892}%
\special{pa 3228 1918}%
\special{pa 3212 1944}%
\special{pa 3218 1970}%
\special{pa 3242 1996}%
\special{pa 3266 2022}%
\special{pa 3276 2046}%
\special{pa 3266 2072}%
\special{pa 3240 2098}%
\special{pa 3214 2120}%
\special{sp}%
% STR 2 0 3 0
% 3 2775 1463 2775 1537 5 0
% $W^\pm$
\put(27.7500,-15.3700){\makebox(0,0){$W^\pm$}}%
% STR 2 0 3 0
% 3 3590 1471 3590 1544 5 0
% $Z,A$
\put(35.9000,-15.4400){\makebox(0,0){$Z,A$}}%
% STR 2 0 3 0
% 3 3504 1832 3504 1905 5 0
% $W^\pm$
\put(35.0400,-19.0500){\makebox(0,0){$W^\pm$}}%
% SPLINE 0 0 3 0
% 8 5226 1736 5294 1809 5239 1874 5284 1961 5226 2036 5284 2106 5229 2171 5229 2171
% 
\special{pn 20}%
\special{pa 5226 1736}%
\special{pa 5262 1760}%
\special{pa 5288 1784}%
\special{pa 5296 1806}%
\special{pa 5278 1830}%
\special{pa 5250 1854}%
\special{pa 5240 1880}%
\special{pa 5254 1908}%
\special{pa 5278 1938}%
\special{pa 5284 1966}%
\special{pa 5264 1992}%
\special{pa 5236 2016}%
\special{pa 5228 2042}%
\special{pa 5246 2066}%
\special{pa 5274 2090}%
\special{pa 5286 2116}%
\special{pa 5270 2140}%
\special{pa 5240 2164}%
\special{pa 5230 2172}%
\special{sp}%
% STR 2 0 3 0
% 3 4850 1485 4850 1559 5 0
% $W^\pm$
\put(48.5000,-15.5900){\makebox(0,0){$W^\pm$}}%
% STR 2 0 3 0
% 3 5563 1493 5563 1566 5 0
% $Z,A$
\put(55.6300,-15.6600){\makebox(0,0){$Z,A$}}%
% STR 2 0 3 0
% 3 5489 1898 5489 1972 5 0
% $W^\pm$
\put(54.8900,-19.7200){\makebox(0,0){$W^\pm$}}%
% POLYLINE 0 0 3 0
% 15 5094 1564 5055 1496 5111 1496 5111 1425 5159 1449 5187 1375 5214 1437 5259 1381 5275 1459 5324 1420 5319 1501 5375 1501 5320 1558 5320 1558 5320 1558
% 
\special{pn 20}%
\special{pa 5094 1564}%
\special{pa 5056 1496}%
\special{pa 5112 1496}%
\special{pa 5112 1426}%
\special{pa 5160 1450}%
\special{pa 5188 1376}%
\special{pa 5214 1438}%
\special{pa 5260 1382}%
\special{pa 5276 1460}%
\special{pa 5324 1420}%
\special{pa 5320 1502}%
\special{pa 5376 1502}%
\special{pa 5320 1558}%
\special{pa 5320 1558}%
\special{pa 5320 1558}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5086 1564 5047 1633 5103 1633 5103 1703 5151 1679 5179 1754 5206 1692 5251 1748 5267 1670 5316 1708 5311 1627 5367 1627 5313 1570 5313 1570 5313 1570
% 
\special{pn 20}%
\special{pa 5086 1564}%
\special{pa 5048 1634}%
\special{pa 5104 1634}%
\special{pa 5104 1704}%
\special{pa 5152 1680}%
\special{pa 5180 1754}%
\special{pa 5206 1692}%
\special{pa 5252 1748}%
\special{pa 5268 1670}%
\special{pa 5316 1708}%
\special{pa 5312 1628}%
\special{pa 5368 1628}%
\special{pa 5314 1570}%
\special{pa 5314 1570}%
\special{pa 5314 1570}%
\special{fp}%
% LINE 2 0 3 0
% 2 4605 1375 5900 1375
% 
\special{pn 8}%
\special{pa 4606 1376}%
\special{pa 5900 1376}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3900 1714 4512 1714
% 
\special{pn 20}%
\special{pa 3900 1714}%
\special{pa 4512 1714}%
\special{fp}%
\special{sh 1}%
\special{pa 4512 1714}%
\special{pa 4446 1694}%
\special{pa 4460 1714}%
\special{pa 4446 1734}%
\special{pa 4512 1714}%
\special{fp}%
% STR 2 0 3 0
% 3 4218 1515 4218 1588 5 0
% Pinch Part
\put(42.1800,-15.8800){\makebox(0,0){Pinch Part}}%
\end{picture}%


==> wrho_mixing.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.6000, 17.6100)( 19.7000,-25.8100)
% SPLINE 2 0 3 0
% 8 2231 1263 2283 1155 2319 1260 2376 1155 2425 1259 2477 1155 2517 1256 2515 1249
% 
\special{pn 8}%
\special{pa 2232 1264}%
\special{pa 2246 1214}%
\special{pa 2262 1174}%
\special{pa 2274 1154}%
\special{pa 2286 1160}%
\special{pa 2296 1196}%
\special{pa 2306 1236}%
\special{pa 2316 1260}%
\special{pa 2330 1248}%
\special{pa 2346 1210}%
\special{pa 2362 1170}%
\special{pa 2378 1156}%
\special{pa 2392 1178}%
\special{pa 2406 1220}%
\special{pa 2418 1254}%
\special{pa 2432 1254}%
\special{pa 2444 1218}%
\special{pa 2458 1176}%
\special{pa 2474 1154}%
\special{pa 2494 1178}%
\special{pa 2510 1226}%
\special{pa 2518 1260}%
\special{pa 2516 1250}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 2682 1226 2841 1043 2839 1226 2520 1226
% 
\special{pn 13}%
\special{ar 2682 1226 160 184  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2682 1235 2841 1417 2520 1235 2839 1235
% 
\special{pn 13}%
\special{ar 2682 1236 160 182  6.2831853 6.2831853}%
\special{ar 2682 1236 160 182  0.0000000 3.1415927}%
% ELLIPSE 0 0 0 0
% 4 2841 1230 2865 1256 2841 1256 2841 1255
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2842 1230 24 26  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2646 1025 2679 1062
% 
\special{pn 20}%
\special{pa 2646 1026}%
\special{pa 2680 1062}%
\special{fp}%
% LINE 0 0 3 0
% 2 2640 1078 2680 1061
% 
\special{pn 20}%
\special{pa 2640 1078}%
\special{pa 2680 1062}%
\special{fp}%
% LINE 0 0 3 0
% 2 2659 1382 2692 1421
% 
\special{pn 20}%
\special{pa 2660 1382}%
\special{pa 2692 1422}%
\special{fp}%
% LINE 0 0 3 0
% 2 2652 1441 2692 1424
% 
\special{pn 20}%
\special{pa 2652 1442}%
\special{pa 2692 1424}%
\special{fp}%
% STR 2 0 3 0
% 3 2686 1486 2686 1534 5 0
% $\rho^-$
\put(26.8600,-15.3400){\makebox(0,0){$\rho^-$}}%
% LINE 0 0 3 0
% 2 2540 1223 2525 1242
% 
\special{pn 20}%
\special{pa 2540 1224}%
\special{pa 2526 1242}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2521 1233 2546 1259 2521 1259 2521 1256
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2522 1234 26 26  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2688 914 2688 961 5 0
% $\rho^0$
\put(26.8800,-9.6100){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 2111 919 2111 960 5 0
% (C)
\put(21.1100,-9.6000){\makebox(0,0){(C)}}%
% ELLIPSE 1 0 3 0
% 4 2679 1223 2814 1068 2814 1223 2542 1223
% 
\special{pn 13}%
\special{ar 2680 1224 136 156  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2679 1243 2814 1398 2542 1243 2814 1243
% 
\special{pn 13}%
\special{ar 2680 1244 136 156  6.2831853 6.2831853}%
\special{ar 2680 1244 136 156  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 3489 1377 3558 1461 3606 1381 3684 1461 3750 1382 3819 1461 3873 1384 3870 1389
% 
\special{pn 8}%
\special{pa 3490 1378}%
\special{pa 3512 1420}%
\special{pa 3532 1452}%
\special{pa 3552 1464}%
\special{pa 3568 1448}%
\special{pa 3584 1412}%
\special{pa 3600 1384}%
\special{pa 3620 1388}%
\special{pa 3642 1420}%
\special{pa 3666 1452}%
\special{pa 3688 1460}%
\special{pa 3710 1434}%
\special{pa 3732 1400}%
\special{pa 3750 1382}%
\special{pa 3768 1402}%
\special{pa 3788 1440}%
\special{pa 3812 1462}%
\special{pa 3840 1444}%
\special{pa 3868 1402}%
\special{pa 3876 1382}%
\special{pa 3870 1390}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3880 1198 4026 1002 4024 1198 3732 1198
% 
\special{pn 13}%
\special{ar 3880 1198 146 196  3.1415927 6.2831853}%
% STR 2 0 3 0
% 3 3894 878 3894 925 5 0
% $\rho^\pm$
\put(38.9400,-9.2500){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 3315 892 3315 934 5 0
% (F)
\put(33.1500,-9.3400){\makebox(0,0){(F)}}%
% ELLIPSE 1 0 3 0
% 4 3879 1196 4002 1029 4000 1196 3753 1196
% 
\special{pn 13}%
\special{ar 3880 1196 124 168  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3880 1187 4026 1384 3732 1187 4024 1187
% 
\special{pn 13}%
\special{ar 3880 1188 146 198  6.2831853 6.2831853}%
\special{ar 3880 1188 146 198  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 3879 1191 4002 1357 3753 1191 4000 1191
% 
\special{pn 13}%
\special{ar 3880 1192 124 166  6.2831853 6.2831853}%
\special{ar 3880 1192 124 166  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 2248 2351 2298 2246 2333 2347 2390 2246 2437 2346 2487 2246 2528 2342 2525 2336
% 
\special{pn 8}%
\special{pa 2248 2352}%
\special{pa 2264 2302}%
\special{pa 2278 2262}%
\special{pa 2292 2244}%
\special{pa 2302 2254}%
\special{pa 2312 2292}%
\special{pa 2322 2330}%
\special{pa 2334 2348}%
\special{pa 2348 2326}%
\special{pa 2364 2286}%
\special{pa 2380 2252}%
\special{pa 2396 2252}%
\special{pa 2412 2284}%
\special{pa 2424 2326}%
\special{pa 2436 2346}%
\special{pa 2448 2326}%
\special{pa 2462 2282}%
\special{pa 2478 2250}%
\special{pa 2498 2256}%
\special{pa 2518 2298}%
\special{pa 2532 2340}%
\special{pa 2526 2338}%
\special{pa 2526 2336}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 2687 2313 2844 2141 2841 2313 2529 2313
% 
\special{pn 13}%
\special{ar 2688 2314 158 172  3.1415927 3.2145410}%
\special{ar 2688 2314 158 172  3.4333860 3.5063343}%
\special{ar 2688 2314 158 172  3.7251793 3.7981276}%
\special{ar 2688 2314 158 172  4.0169726 4.0899209}%
\special{ar 2688 2314 158 172  4.3087659 4.3817142}%
\special{ar 2688 2314 158 172  4.6005592 4.6735075}%
\special{ar 2688 2314 158 172  4.8923525 4.9653009}%
\special{ar 2688 2314 158 172  5.1841458 5.2570942}%
\special{ar 2688 2314 158 172  5.4759392 5.5488875}%
\special{ar 2688 2314 158 172  5.7677325 5.8406808}%
\special{ar 2688 2314 158 172  6.0595258 6.1324741}%
% ELLIPSE 1 2 3 0
% 4 2687 2323 2844 2496 2529 2323 2841 2323
% 
\special{pn 13}%
\special{ar 2688 2324 158 174  6.2831853 6.3559126}%
\special{ar 2688 2324 158 174  6.5740944 6.6468217}%
\special{ar 2688 2324 158 174  6.8650035 6.9377308}%
\special{ar 2688 2324 158 174  7.1559126 7.2286399}%
\special{ar 2688 2324 158 174  7.4468217 7.5195489}%
\special{ar 2688 2324 158 174  7.7377308 7.8104580}%
\special{ar 2688 2324 158 174  8.0286399 8.1013671}%
\special{ar 2688 2324 158 174  8.3195489 8.3922762}%
\special{ar 2688 2324 158 174  8.6104580 8.6831853}%
\special{ar 2688 2324 158 174  8.9013671 8.9740944}%
\special{ar 2688 2324 158 174  9.1922762 9.2650035}%
% ELLIPSE 0 0 0 0
% 4 2844 2318 2866 2342 2844 2342 2844 2342
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2844 2318 22 24  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2653 2122 2684 2158
% 
\special{pn 20}%
\special{pa 2654 2122}%
\special{pa 2684 2158}%
\special{fp}%
% LINE 0 0 3 0
% 2 2649 2168 2689 2151
% 
\special{pn 20}%
\special{pa 2650 2168}%
\special{pa 2690 2152}%
\special{fp}%
% LINE 0 0 3 0
% 2 2665 2463 2697 2500
% 
\special{pn 20}%
\special{pa 2666 2464}%
\special{pa 2698 2500}%
\special{fp}%
% LINE 0 0 3 0
% 2 2658 2519 2698 2503
% 
\special{pn 20}%
\special{pa 2658 2520}%
\special{pa 2698 2504}%
\special{fp}%
% LINE 0 0 3 0
% 2 2549 2312 2535 2330
% 
\special{pn 20}%
\special{pa 2550 2312}%
\special{pa 2536 2330}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2531 2321 2553 2346 2531 2346 2531 2344
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2532 2322 22 26  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2105 1905 2105 1945 5 0
% (T)
\put(21.0500,-19.4500){\makebox(0,0){(T)}}%
% STR 2 0 3 0
% 3 2703 1976 2703 2039 5 0
% $\pi_{\rho^0}$
\put(27.0300,-20.3900){\makebox(0,0){$\pi_{\rho^0}$}}%
% STR 2 0 3 0
% 3 2687 2543 2687 2606 5 0
% $\pi_{\rho^-}$
\put(26.8700,-26.0600){\makebox(0,0){$\pi_{\rho^-}$}}%
% SPLINE 2 0 3 0
% 8 4758 2494 4827 2578 4875 2497 4953 2578 5020 2499 5088 2578 5142 2501 5139 2506
% 
\special{pn 8}%
\special{pa 4758 2494}%
\special{pa 4780 2538}%
\special{pa 4802 2570}%
\special{pa 4820 2582}%
\special{pa 4838 2564}%
\special{pa 4854 2528}%
\special{pa 4870 2500}%
\special{pa 4888 2504}%
\special{pa 4910 2534}%
\special{pa 4934 2568}%
\special{pa 4956 2578}%
\special{pa 4978 2554}%
\special{pa 5000 2518}%
\special{pa 5018 2500}%
\special{pa 5036 2518}%
\special{pa 5056 2554}%
\special{pa 5078 2578}%
\special{pa 5108 2562}%
\special{pa 5136 2520}%
\special{pa 5146 2498}%
\special{pa 5140 2506}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 5150 2315 5296 2119 5293 2315 5002 2315
% 
\special{pn 13}%
\special{ar 5150 2316 146 196  3.1415927 3.2117681}%
\special{ar 5150 2316 146 196  3.4222944 3.4924698}%
\special{ar 5150 2316 146 196  3.7029962 3.7731716}%
\special{ar 5150 2316 146 196  3.9836979 4.0538734}%
\special{ar 5150 2316 146 196  4.2643997 4.3345751}%
\special{ar 5150 2316 146 196  4.5451014 4.6152769}%
\special{ar 5150 2316 146 196  4.8258032 4.8959786}%
\special{ar 5150 2316 146 196  5.1065049 5.1766804}%
\special{ar 5150 2316 146 196  5.3872067 5.4573821}%
\special{ar 5150 2316 146 196  5.6679084 5.7380839}%
\special{ar 5150 2316 146 196  5.9486102 6.0187856}%
\special{ar 5150 2316 146 196  6.2293120 6.2831853}%
% STR 2 0 3 0
% 3 5163 1994 5163 2041 5 0
% $\pi_{\rho^\pm}$
\put(51.6300,-20.4100){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 4575 1893 4575 1935 5 0
% (X)
\put(45.7500,-19.3500){\makebox(0,0){(X)}}%
% ELLIPSE 1 2 3 0
% 4 5150 2303 5296 2501 5002 2303 5293 2303
% 
\special{pn 13}%
\special{ar 5150 2304 146 198  6.2831853 6.3529527}%
\special{ar 5150 2304 146 198  6.5622551 6.6320225}%
\special{ar 5150 2304 146 198  6.8413248 6.9110923}%
\special{ar 5150 2304 146 198  7.1203946 7.1901621}%
\special{ar 5150 2304 146 198  7.3994644 7.4692318}%
\special{ar 5150 2304 146 198  7.6785341 7.7483016}%
\special{ar 5150 2304 146 198  7.9576039 8.0273714}%
\special{ar 5150 2304 146 198  8.2366737 8.3064411}%
\special{ar 5150 2304 146 198  8.5157434 8.5855109}%
\special{ar 5150 2304 146 198  8.7948132 8.8645807}%
\special{ar 5150 2304 146 198  9.0738830 9.1436504}%
\special{ar 5150 2304 146 198  9.3529527 9.4227202}%
% SPLINE 2 0 3 0
% 8 5726 1208 5777 1100 5813 1205 5872 1100 5920 1204 5971 1100 6012 1201 6010 1194
% 
\special{pn 8}%
\special{pa 5726 1208}%
\special{pa 5742 1160}%
\special{pa 5756 1120}%
\special{pa 5768 1098}%
\special{pa 5780 1106}%
\special{pa 5790 1140}%
\special{pa 5800 1182}%
\special{pa 5810 1204}%
\special{pa 5824 1192}%
\special{pa 5840 1154}%
\special{pa 5856 1116}%
\special{pa 5874 1100}%
\special{pa 5888 1124}%
\special{pa 5902 1166}%
\special{pa 5914 1200}%
\special{pa 5926 1198}%
\special{pa 5938 1164}%
\special{pa 5952 1120}%
\special{pa 5968 1100}%
\special{pa 5988 1124}%
\special{pa 6004 1172}%
\special{pa 6014 1204}%
\special{pa 6010 1194}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 6176 1171 6336 988 6334 1171 6015 1171
% 
\special{pn 13}%
\special{ar 6176 1172 160 184  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 6176 1179 6336 1362 6015 1179 6334 1179
% 
\special{pn 13}%
\special{ar 6176 1180 160 184  6.2831853 6.2831853}%
\special{ar 6176 1180 160 184  0.0000000 3.1415927}%
% LINE 0 0 3 0
% 2 6140 970 6107 1007
% 
\special{pn 20}%
\special{pa 6140 970}%
\special{pa 6108 1008}%
\special{fp}%
% LINE 0 0 3 0
% 2 6135 1023 6095 1006
% 
\special{pn 20}%
\special{pa 6136 1024}%
\special{pa 6096 1006}%
\special{fp}%
% LINE 0 0 3 0
% 2 6154 1327 6187 1366
% 
\special{pn 20}%
\special{pa 6154 1328}%
\special{pa 6188 1366}%
\special{fp}%
% LINE 0 0 3 0
% 2 6147 1386 6187 1369
% 
\special{pn 20}%
\special{pa 6148 1386}%
\special{pa 6188 1370}%
\special{fp}%
% STR 2 0 3 0
% 3 6180 1431 6180 1479 5 0
% $\bar{C}_{\rho^-}$
\put(61.8000,-14.7900){\makebox(0,0){$\bar{C}_{\rho^-}$}}%
% LINE 0 0 3 0
% 2 6035 1168 6020 1187
% 
\special{pn 20}%
\special{pa 6036 1168}%
\special{pa 6020 1188}%
\special{fp}%
% STR 2 0 3 0
% 3 6183 859 6183 906 5 0
% $C_{\rho^0}$
\put(61.8300,-9.0600){\makebox(0,0){$C_{\rho^0}$}}%
% STR 2 0 3 0
% 3 5606 864 5606 905 5 0
% (J)
\put(56.0600,-9.0500){\makebox(0,0){(J)}}%
% ELLIPSE 0 0 0 0
% 4 6023 1166 6045 1191 6023 1191 6023 1190
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 6024 1166 22 26  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 6334 1173 6356 1198 6334 1198 6334 1196
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 6334 1174 22 26  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2840 1220 3144 1220
% 
\special{pn 13}%
\special{pa 2840 1220}%
\special{pa 3144 1220}%
\special{fp}%
% LINE 1 0 3 0
% 2 2846 1260 3150 1260
% 
\special{pn 13}%
\special{pa 2846 1260}%
\special{pa 3150 1260}%
\special{fp}%
% LINE 1 0 3 0
% 2 3860 1380 4242 1380
% 
\special{pn 13}%
\special{pa 3860 1380}%
\special{pa 4242 1380}%
\special{fp}%
% LINE 1 0 3 0
% 2 3868 1420 4250 1420
% 
\special{pn 13}%
\special{pa 3868 1420}%
\special{pa 4250 1420}%
\special{fp}%
% LINE 1 0 3 0
% 2 2850 2320 3114 2320
% 
\special{pn 13}%
\special{pa 2850 2320}%
\special{pa 3114 2320}%
\special{fp}%
% LINE 1 0 3 0
% 2 2856 2350 3120 2350
% 
\special{pn 13}%
\special{pa 2856 2350}%
\special{pa 3120 2350}%
\special{fp}%
% LINE 1 0 3 0
% 2 5110 2510 5492 2510
% 
\special{pn 13}%
\special{pa 5110 2510}%
\special{pa 5492 2510}%
\special{fp}%
% LINE 1 0 3 0
% 2 5118 2550 5500 2550
% 
\special{pn 13}%
\special{pa 5118 2550}%
\special{pa 5500 2550}%
\special{fp}%
% LINE 1 0 3 0
% 2 6330 1150 6624 1150
% 
\special{pn 13}%
\special{pa 6330 1150}%
\special{pa 6624 1150}%
\special{fp}%
% LINE 1 0 3 0
% 2 6336 1190 6630 1190
% 
\special{pn 13}%
\special{pa 6336 1190}%
\special{pa 6630 1190}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 4689 1367 4758 1451 4806 1371 4884 1451 4950 1372 5019 1451 5073 1374 5070 1379
% 
\special{pn 8}%
\special{pa 4690 1368}%
\special{pa 4712 1410}%
\special{pa 4732 1442}%
\special{pa 4752 1454}%
\special{pa 4768 1438}%
\special{pa 4784 1402}%
\special{pa 4800 1374}%
\special{pa 4820 1378}%
\special{pa 4842 1410}%
\special{pa 4866 1442}%
\special{pa 4888 1450}%
\special{pa 4910 1424}%
\special{pa 4932 1390}%
\special{pa 4950 1372}%
\special{pa 4968 1392}%
\special{pa 4988 1430}%
\special{pa 5012 1452}%
\special{pa 5040 1434}%
\special{pa 5068 1392}%
\special{pa 5076 1372}%
\special{pa 5070 1380}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 5080 1188 5226 992 5224 1188 4932 1188
% 
\special{pn 13}%
\special{ar 5080 1188 146 196  3.1415927 6.2831853}%
% STR 2 0 3 0
% 3 5094 868 5094 915 5 0
% $\rho^0$
\put(50.9400,-9.1500){\makebox(0,0){$\rho^0$}}%
% STR 2 0 3 0
% 3 4515 882 4515 924 5 0
% (G)
\put(45.1500,-9.2400){\makebox(0,0){(G)}}%
% ELLIPSE 1 0 3 0
% 4 5079 1186 5202 1019 5200 1186 4953 1186
% 
\special{pn 13}%
\special{ar 5080 1186 124 168  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 5080 1177 5226 1374 4932 1177 5224 1177
% 
\special{pn 13}%
\special{ar 5080 1178 146 198  6.2831853 6.2831853}%
\special{ar 5080 1178 146 198  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 5079 1181 5202 1347 4953 1181 5200 1181
% 
\special{pn 13}%
\special{ar 5080 1182 124 166  6.2831853 6.2831853}%
\special{ar 5080 1182 124 166  0.0000000 3.1415927}%
% LINE 1 0 3 0
% 2 5060 1370 5442 1370
% 
\special{pn 13}%
\special{pa 5060 1370}%
\special{pa 5442 1370}%
\special{fp}%
% LINE 1 0 3 0
% 2 5068 1410 5450 1410
% 
\special{pn 13}%
\special{pa 5068 1410}%
\special{pa 5450 1410}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 3518 2484 3587 2568 3635 2487 3713 2568 3780 2489 3848 2568 3902 2491 3899 2496
% 
\special{pn 8}%
\special{pa 3518 2484}%
\special{pa 3540 2528}%
\special{pa 3562 2560}%
\special{pa 3580 2572}%
\special{pa 3598 2554}%
\special{pa 3614 2518}%
\special{pa 3630 2490}%
\special{pa 3648 2494}%
\special{pa 3670 2524}%
\special{pa 3694 2558}%
\special{pa 3716 2568}%
\special{pa 3738 2544}%
\special{pa 3760 2508}%
\special{pa 3778 2490}%
\special{pa 3796 2508}%
\special{pa 3816 2544}%
\special{pa 3838 2568}%
\special{pa 3868 2552}%
\special{pa 3896 2510}%
\special{pa 3906 2488}%
\special{pa 3900 2496}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 3910 2305 4056 2109 4053 2305 3762 2305
% 
\special{pn 13}%
\special{ar 3910 2306 146 196  3.1415927 3.2117681}%
\special{ar 3910 2306 146 196  3.4222944 3.4924698}%
\special{ar 3910 2306 146 196  3.7029962 3.7731716}%
\special{ar 3910 2306 146 196  3.9836979 4.0538734}%
\special{ar 3910 2306 146 196  4.2643997 4.3345751}%
\special{ar 3910 2306 146 196  4.5451014 4.6152769}%
\special{ar 3910 2306 146 196  4.8258032 4.8959786}%
\special{ar 3910 2306 146 196  5.1065049 5.1766804}%
\special{ar 3910 2306 146 196  5.3872067 5.4573821}%
\special{ar 3910 2306 146 196  5.6679084 5.7380839}%
\special{ar 3910 2306 146 196  5.9486102 6.0187856}%
\special{ar 3910 2306 146 196  6.2293120 6.2831853}%
% STR 2 0 3 0
% 3 3923 1984 3923 2031 5 0
% $\pi_{\rho^0}$
\put(39.2300,-20.3100){\makebox(0,0){$\pi_{\rho^0}$}}%
% STR 2 0 3 0
% 3 3335 1883 3335 1925 5 0
% (W)
\put(33.3500,-19.2500){\makebox(0,0){(W)}}%
% ELLIPSE 1 2 3 0
% 4 3910 2293 4056 2491 3762 2293 4053 2293
% 
\special{pn 13}%
\special{ar 3910 2294 146 198  6.2831853 6.3529527}%
\special{ar 3910 2294 146 198  6.5622551 6.6320225}%
\special{ar 3910 2294 146 198  6.8413248 6.9110923}%
\special{ar 3910 2294 146 198  7.1203946 7.1901621}%
\special{ar 3910 2294 146 198  7.3994644 7.4692318}%
\special{ar 3910 2294 146 198  7.6785341 7.7483016}%
\special{ar 3910 2294 146 198  7.9576039 8.0273714}%
\special{ar 3910 2294 146 198  8.2366737 8.3064411}%
\special{ar 3910 2294 146 198  8.5157434 8.5855109}%
\special{ar 3910 2294 146 198  8.7948132 8.8645807}%
\special{ar 3910 2294 146 198  9.0738830 9.1436504}%
\special{ar 3910 2294 146 198  9.3529527 9.4227202}%
% LINE 1 0 3 0
% 2 3870 2500 4252 2500
% 
\special{pn 13}%
\special{pa 3870 2500}%
\special{pa 4252 2500}%
\special{fp}%
% LINE 1 0 3 0
% 2 3878 2540 4260 2540
% 
\special{pn 13}%
\special{pa 3878 2540}%
\special{pa 4260 2540}%
\special{fp}%
\end{picture}%

==> x1_reno_graphs_new.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 41.4500, 18.8100)( 11.0800,-24.2000)
% LINE 2 0 3 0
% 2 1443 620 1789 1021
% 
\special{pn 8}%
\special{pa 1444 620}%
\special{pa 1790 1022}%
\special{fp}%
% LINE 2 0 3 0
% 2 1775 1016 1443 1369
% 
\special{pn 8}%
\special{pa 1776 1016}%
\special{pa 1444 1370}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 1940 994 2110 819 2108 994 1767 994
% 
\special{pn 13}%
\special{ar 1940 994 170 176  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 1940 1002 2110 1177 1767 1002 2108 1002
% 
\special{pn 13}%
\special{ar 1940 1002 170 176  6.2831853 6.3527505}%
\special{ar 1940 1002 170 176  6.5614462 6.6310114}%
\special{ar 1940 1002 170 176  6.8397070 6.9092723}%
\special{ar 1940 1002 170 176  7.1179679 7.1875331}%
\special{ar 1940 1002 170 176  7.3962288 7.4657940}%
\special{ar 1940 1002 170 176  7.6744897 7.7440549}%
\special{ar 1940 1002 170 176  7.9527505 8.0223157}%
\special{ar 1940 1002 170 176  8.2310114 8.3005766}%
\special{ar 1940 1002 170 176  8.5092723 8.5788375}%
\special{ar 1940 1002 170 176  8.7875331 8.8570984}%
\special{ar 1940 1002 170 176  9.0657940 9.1353592}%
\special{ar 1940 1002 170 176  9.3440549 9.4136201}%
% SPLINE 2 0 3 0
% 8 2094 1019 2149 915 2188 1017 2250 915 2302 1014 2357 915 2401 1012 2399 1005
% 
\special{pn 8}%
\special{pa 2094 1020}%
\special{pa 2110 972}%
\special{pa 2126 932}%
\special{pa 2140 912}%
\special{pa 2154 922}%
\special{pa 2164 958}%
\special{pa 2176 996}%
\special{pa 2188 1018}%
\special{pa 2202 1002}%
\special{pa 2218 962}%
\special{pa 2236 926}%
\special{pa 2254 916}%
\special{pa 2270 944}%
\special{pa 2284 986}%
\special{pa 2298 1012}%
\special{pa 2312 1002}%
\special{pa 2326 964}%
\special{pa 2342 926}%
\special{pa 2360 918}%
\special{pa 2382 954}%
\special{pa 2398 1000}%
\special{pa 2402 1016}%
\special{pa 2400 1006}%
\special{sp}%
% STR 2 0 3 0
% 3 1945 1242 1945 1288 5 0
% $\pi_{W^\mp}$
\put(19.4500,-12.8800){\makebox(0,0){$\pi_{W^\mp}$}}%
% LINE 0 0 3 0
% 2 1788 992 1773 1009
% 
\special{pn 20}%
\special{pa 1788 992}%
\special{pa 1774 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 1947 696 1947 741 5 0
% $\rho^\pm$
\put(19.4700,-7.4100){\makebox(0,0){$\rho^\pm$}}%
% ELLIPSE 1 0 3 0
% 4 1941 1012 2088 845 2086 1012 1792 1012
% 
\special{pn 13}%
\special{ar 1942 1012 148 168  3.1415927 6.2831853}%
% STR 2 0 3 0
% 3 2351 1052 2351 1133 5 0
% $Z$
\put(23.5100,-11.3300){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 1243 550 1243 637 5 0
% (A)
\put(12.4300,-6.3700){\makebox(0,0){(A)}}%
% LINE 2 0 3 0
% 2 2796 615 3142 1016
% 
\special{pn 8}%
\special{pa 2796 616}%
\special{pa 3142 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3128 1011 2796 1365
% 
\special{pn 8}%
\special{pa 3128 1012}%
\special{pa 2796 1366}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 3293 989 3463 815 3462 989 3121 989
% 
\special{pn 13}%
\special{ar 3294 990 170 174  3.1415927 6.2831853}%
% ELLIPSE 1 2 3 0
% 4 3293 998 3463 1172 3121 998 3462 998
% 
\special{pn 13}%
\special{ar 3294 998 170 174  6.2831853 6.3529527}%
\special{ar 3294 998 170 174  6.5622551 6.6320225}%
\special{ar 3294 998 170 174  6.8413248 6.9110923}%
\special{ar 3294 998 170 174  7.1203946 7.1901621}%
\special{ar 3294 998 170 174  7.3994644 7.4692318}%
\special{ar 3294 998 170 174  7.6785341 7.7483016}%
\special{ar 3294 998 170 174  7.9576039 8.0273714}%
\special{ar 3294 998 170 174  8.2366737 8.3064411}%
\special{ar 3294 998 170 174  8.5157434 8.5855109}%
\special{ar 3294 998 170 174  8.7948132 8.8645807}%
\special{ar 3294 998 170 174  9.0738830 9.1436504}%
\special{ar 3294 998 170 174  9.3529527 9.4227202}%
% SPLINE 2 0 3 0
% 8 3447 1015 3502 911 3541 1013 3603 911 3655 1009 3710 911 3754 1008 3752 1001
% 
\special{pn 8}%
\special{pa 3448 1016}%
\special{pa 3464 968}%
\special{pa 3480 928}%
\special{pa 3494 908}%
\special{pa 3506 918}%
\special{pa 3518 954}%
\special{pa 3528 992}%
\special{pa 3540 1014}%
\special{pa 3556 998}%
\special{pa 3572 958}%
\special{pa 3590 922}%
\special{pa 3606 912}%
\special{pa 3622 940}%
\special{pa 3638 982}%
\special{pa 3652 1008}%
\special{pa 3666 996}%
\special{pa 3680 958}%
\special{pa 3696 920}%
\special{pa 3714 914}%
\special{pa 3736 952}%
\special{pa 3752 998}%
\special{pa 3756 1012}%
\special{pa 3752 1002}%
\special{sp}%
% STR 2 0 3 0
% 3 3298 1238 3298 1284 5 0
% $\pi_{\rho^\mp}$
\put(32.9800,-12.8400){\makebox(0,0){$\pi_{\rho^\mp}$}}%
% LINE 0 0 3 0
% 2 3142 988 3126 1005
% 
\special{pn 20}%
\special{pa 3142 988}%
\special{pa 3126 1006}%
\special{fp}%
% STR 2 0 3 0
% 3 3300 691 3300 737 5 0
% $\rho^\pm$
\put(33.0000,-7.3700){\makebox(0,0){$\rho^\pm$}}%
% ELLIPSE 1 0 3 0
% 4 3294 1008 3442 840 3440 1008 3145 1008
% 
\special{pn 13}%
\special{ar 3294 1008 148 168  3.1415927 6.2831853}%
% STR 2 0 3 0
% 3 3705 1048 3705 1129 5 0
% $\gamma,Z$
\put(37.0500,-11.2900){\makebox(0,0){$\gamma,Z$}}%
% STR 2 0 3 0
% 3 2596 546 2596 633 5 0
% (B)
\put(25.9600,-6.3300){\makebox(0,0){(B)}}%
% LINE 2 0 3 0
% 2 4258 607 4605 1008
% 
\special{pn 8}%
\special{pa 4258 608}%
\special{pa 4606 1008}%
\special{fp}%
% LINE 2 0 3 0
% 2 4591 1002 4258 1356
% 
\special{pn 8}%
\special{pa 4592 1002}%
\special{pa 4258 1356}%
\special{fp}%
% ELLIPSE 1 2 3 0
% 4 4756 989 4926 1164 4583 989 4924 989
% 
\special{pn 13}%
\special{ar 4756 990 170 176  6.2831853 6.3527505}%
\special{ar 4756 990 170 176  6.5614462 6.6310114}%
\special{ar 4756 990 170 176  6.8397070 6.9092723}%
\special{ar 4756 990 170 176  7.1179679 7.1875331}%
\special{ar 4756 990 170 176  7.3962288 7.4657940}%
\special{ar 4756 990 170 176  7.6744897 7.7440549}%
\special{ar 4756 990 170 176  7.9527505 8.0223157}%
\special{ar 4756 990 170 176  8.2310114 8.3005766}%
\special{ar 4756 990 170 176  8.5092723 8.5788375}%
\special{ar 4756 990 170 176  8.7875331 8.8570984}%
\special{ar 4756 990 170 176  9.0657940 9.1353592}%
\special{ar 4756 990 170 176  9.3440549 9.4136201}%
% SPLINE 2 0 3 0
% 8 4947 1029 5002 926 5041 1028 5103 926 5155 1024 5210 926 5253 1023 5252 1016
% 
\special{pn 8}%
\special{pa 4948 1030}%
\special{pa 4964 982}%
\special{pa 4980 942}%
\special{pa 4994 924}%
\special{pa 5006 934}%
\special{pa 5018 970}%
\special{pa 5028 1008}%
\special{pa 5040 1028}%
\special{pa 5056 1012}%
\special{pa 5072 972}%
\special{pa 5090 936}%
\special{pa 5106 928}%
\special{pa 5122 956}%
\special{pa 5138 998}%
\special{pa 5152 1024}%
\special{pa 5166 1010}%
\special{pa 5180 970}%
\special{pa 5196 934}%
\special{pa 5214 930}%
\special{pa 5234 968}%
\special{pa 5248 1014}%
\special{pa 5254 1026}%
\special{pa 5252 1016}%
\special{sp}%
% STR 2 0 3 0
% 3 4761 1229 4761 1275 5 0
% $\pi_{\rho^-}$
\put(47.6100,-12.7500){\makebox(0,0){$\pi_{\rho^-}$}}%
% LINE 0 0 3 0
% 2 4604 979 4589 996
% 
\special{pn 20}%
\special{pa 4604 980}%
\special{pa 4590 996}%
\special{fp}%
% STR 2 0 3 0
% 3 4059 537 4059 624 5 0
% (C)
\put(40.5900,-6.2400){\makebox(0,0){(C)}}%
% ELLIPSE 1 2 3 0
% 4 4757 968 4927 794 4925 968 4584 968
% 
\special{pn 13}%
\special{ar 4758 968 170 174  3.1415927 3.2113601}%
\special{ar 4758 968 170 174  3.4206624 3.4904299}%
\special{ar 4758 968 170 174  3.6997322 3.7694996}%
\special{ar 4758 968 170 174  3.9788020 4.0485694}%
\special{ar 4758 968 170 174  4.2578717 4.3276392}%
\special{ar 4758 968 170 174  4.5369415 4.6067089}%
\special{ar 4758 968 170 174  4.8160113 4.8857787}%
\special{ar 4758 968 170 174  5.0950810 5.1648485}%
\special{ar 4758 968 170 174  5.3741508 5.4439182}%
\special{ar 4758 968 170 174  5.6532206 5.7229880}%
\special{ar 4758 968 170 174  5.9322903 6.0020578}%
\special{ar 4758 968 170 174  6.2113601 6.2811275}%
% STR 2 0 3 0
% 3 4804 643 4804 689 5 0
% $\pi_{\rho^+}$
\put(48.0400,-6.8900){\makebox(0,0){$\pi_{\rho^+}$}}%
% ELLIPSE 0 0 0 0
% 4 4928 986 4954 1011 4928 1011 4928 1011
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4928 986 26 26  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4586 986 4612 1011 4586 1011 4586 1011
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4586 986 26 26  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1466 1662 1813 2063
% 
\special{pn 8}%
\special{pa 1466 1662}%
\special{pa 1814 2064}%
\special{fp}%
% LINE 2 0 3 0
% 2 1799 2057 1466 2411
% 
\special{pn 8}%
\special{pa 1800 2058}%
\special{pa 1466 2412}%
\special{fp}%
% ELLIPSE 1 2 3 0
% 4 1964 2044 2134 2219 1791 2044 2132 2044
% 
\special{pn 13}%
\special{ar 1964 2044 170 176  6.2831853 6.3527505}%
\special{ar 1964 2044 170 176  6.5614462 6.6310114}%
\special{ar 1964 2044 170 176  6.8397070 6.9092723}%
\special{ar 1964 2044 170 176  7.1179679 7.1875331}%
\special{ar 1964 2044 170 176  7.3962288 7.4657940}%
\special{ar 1964 2044 170 176  7.6744897 7.7440549}%
\special{ar 1964 2044 170 176  7.9527505 8.0223157}%
\special{ar 1964 2044 170 176  8.2310114 8.3005766}%
\special{ar 1964 2044 170 176  8.5092723 8.5788375}%
\special{ar 1964 2044 170 176  8.7875331 8.8570984}%
\special{ar 1964 2044 170 176  9.0657940 9.1353592}%
\special{ar 1964 2044 170 176  9.3440549 9.4136201}%
% SPLINE 2 0 3 0
% 8 2155 2084 2210 1981 2249 2083 2311 1981 2363 2079 2418 1981 2462 2077 2460 2070
% 
\special{pn 8}%
\special{pa 2156 2084}%
\special{pa 2172 2036}%
\special{pa 2188 1998}%
\special{pa 2202 1978}%
\special{pa 2214 1988}%
\special{pa 2226 2024}%
\special{pa 2236 2064}%
\special{pa 2248 2084}%
\special{pa 2264 2066}%
\special{pa 2280 2028}%
\special{pa 2298 1992}%
\special{pa 2314 1984}%
\special{pa 2330 2012}%
\special{pa 2346 2052}%
\special{pa 2360 2078}%
\special{pa 2374 2066}%
\special{pa 2388 2026}%
\special{pa 2404 1988}%
\special{pa 2424 1986}%
\special{pa 2444 2024}%
\special{pa 2460 2068}%
\special{pa 2462 2080}%
\special{pa 2460 2070}%
\special{sp}%
% LINE 0 0 3 0
% 2 1812 2034 1797 2051
% 
\special{pn 20}%
\special{pa 1812 2034}%
\special{pa 1798 2052}%
\special{fp}%
% STR 2 0 3 0
% 3 2375 2094 2375 2175 5 0
% $Z$
\put(23.7500,-21.7500){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 1267 1592 1267 1679 5 0
% (D)
\put(12.6700,-16.7900){\makebox(0,0){(D)}}%
% ELLIPSE 1 2 3 0
% 4 1965 2023 2135 1849 2133 2023 1792 2023
% 
\special{pn 13}%
\special{ar 1966 2024 170 174  3.1415927 3.2113601}%
\special{ar 1966 2024 170 174  3.4206624 3.4904299}%
\special{ar 1966 2024 170 174  3.6997322 3.7694996}%
\special{ar 1966 2024 170 174  3.9788020 4.0485694}%
\special{ar 1966 2024 170 174  4.2578717 4.3276392}%
\special{ar 1966 2024 170 174  4.5369415 4.6067089}%
\special{ar 1966 2024 170 174  4.8160113 4.8857787}%
\special{ar 1966 2024 170 174  5.0950810 5.1648485}%
\special{ar 1966 2024 170 174  5.3741508 5.4439182}%
\special{ar 1966 2024 170 174  5.6532206 5.7229880}%
\special{ar 1966 2024 170 174  5.9322903 6.0020578}%
\special{ar 1966 2024 170 174  6.2113601 6.2811275}%
% STR 2 0 3 0
% 3 2012 1698 2012 1744 5 0
% $\pi_{\rho^\pm}$
\put(20.1200,-17.4400){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% ELLIPSE 0 0 0 0
% 4 2136 2041 2162 2066 2136 2066 2136 2066
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2136 2042 26 26  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 1794 2041 1821 2066 1794 2066 1794 2066
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1794 2042 28 26  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1969 2284 1969 2330 5 0
% $\pi_{W^\mp}$
\put(19.6900,-23.3000){\makebox(0,0){$\pi_{W^\mp}$}}%
% STR 2 0 3 0
% 3 5213 1062 5213 1143 5 0
% $\gamma,Z$
\put(52.1300,-11.4300){\makebox(0,0){$\gamma,Z$}}%
% LINE 2 0 3 0
% 2 2834 1670 3180 2071
% 
\special{pn 8}%
\special{pa 2834 1670}%
\special{pa 3180 2072}%
\special{fp}%
% LINE 2 0 3 0
% 2 3166 2066 2834 2420
% 
\special{pn 8}%
\special{pa 3166 2066}%
\special{pa 2834 2420}%
\special{fp}%
% LINE 0 0 3 0
% 2 3180 2043 3164 2060
% 
\special{pn 20}%
\special{pa 3180 2044}%
\special{pa 3164 2060}%
\special{fp}%
% STR 2 0 3 0
% 3 2634 1601 2634 1688 5 0
% (E)
\put(26.3400,-16.8800){\makebox(0,0){(E)}}%
% ELLIPSE 1 2 3 0
% 4 3270 1882 3439 1681 3436 1882 3099 1882
% 
\special{pn 13}%
\special{ar 3270 1882 170 202  3.1415927 3.2064575}%
\special{ar 3270 1882 170 202  3.4010521 3.4659170}%
\special{ar 3270 1882 170 202  3.6605116 3.7253764}%
\special{ar 3270 1882 170 202  3.9199710 3.9848359}%
\special{ar 3270 1882 170 202  4.1794305 4.2442954}%
\special{ar 3270 1882 170 202  4.4388900 4.5037548}%
\special{ar 3270 1882 170 202  4.6983494 4.7632143}%
\special{ar 3270 1882 170 202  4.9578089 5.0226737}%
\special{ar 3270 1882 170 202  5.2172683 5.2821332}%
\special{ar 3270 1882 170 202  5.4767278 5.5415927}%
\special{ar 3270 1882 170 202  5.7361872 5.8010521}%
\special{ar 3270 1882 170 202  5.9956467 6.0605116}%
\special{ar 3270 1882 170 202  6.2551062 6.2831853}%
% SPLINE 2 0 3 0
% 8 3161 2058 3260 2151 3332 2060 3443 2151 3539 2063 3639 2151 3718 2064 3715 2070
% 
\special{pn 8}%
\special{pa 3162 2058}%
\special{pa 3186 2098}%
\special{pa 3210 2130}%
\special{pa 3234 2150}%
\special{pa 3256 2154}%
\special{pa 3276 2136}%
\special{pa 3294 2104}%
\special{pa 3314 2074}%
\special{pa 3336 2060}%
\special{pa 3358 2074}%
\special{pa 3382 2102}%
\special{pa 3408 2132}%
\special{pa 3434 2150}%
\special{pa 3460 2144}%
\special{pa 3484 2118}%
\special{pa 3508 2086}%
\special{pa 3530 2066}%
\special{pa 3552 2070}%
\special{pa 3572 2098}%
\special{pa 3596 2130}%
\special{pa 3622 2152}%
\special{pa 3654 2144}%
\special{pa 3686 2108}%
\special{pa 3712 2072}%
\special{pa 3720 2060}%
\special{pa 3716 2070}%
\special{sp}%
% STR 2 0 3 0
% 3 3285 1553 3285 1601 5 0
% $\pi_{\rho^\pm}$
\put(32.8500,-16.0100){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% ELLIPSE 1 2 3 0
% 4 3270 1870 3439 2073 3099 1870 3436 1870
% 
\special{pn 13}%
\special{ar 3270 1870 170 204  6.2831853 6.3477014}%
\special{ar 3270 1870 170 204  6.5412498 6.6057660}%
\special{ar 3270 1870 170 204  6.7993143 6.8638305}%
\special{ar 3270 1870 170 204  7.0573789 7.1218950}%
\special{ar 3270 1870 170 204  7.3154434 7.3799595}%
\special{ar 3270 1870 170 204  7.5735079 7.6380240}%
\special{ar 3270 1870 170 204  7.8315724 7.8960885}%
\special{ar 3270 1870 170 204  8.0896369 8.1541530}%
\special{ar 3270 1870 170 204  8.3477014 8.4122176}%
\special{ar 3270 1870 170 204  8.6057660 8.6702821}%
\special{ar 3270 1870 170 204  8.8638305 8.9283466}%
\special{ar 3270 1870 170 204  9.1218950 9.1864111}%
\special{ar 3270 1870 170 204  9.3799595 9.4247780}%
% STR 2 0 3 0
% 3 3617 2195 3617 2276 5 0
% $\gamma,Z$
\put(36.1700,-22.7600){\makebox(0,0){$\gamma,Z$}}%
% STR 2 0 3 0
% 3 1640 900 1640 1000 5 0
% $x_1$
\put(16.4000,-10.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 3020 890 3020 990 5 0
% $x_1$
\put(30.2000,-9.9000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 4480 880 4480 980 5 0
% $x_1$
\put(44.8000,-9.8000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 1680 1930 1680 2030 5 0
% $x_1$
\put(16.8000,-20.3000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 3060 1950 3060 2050 5 0
% $x_1$
\put(30.6000,-20.5000){\makebox(0,0){$x_1$}}%
\end{picture}%


==> z_rho_pinch_new.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 34.5600, 18.7200)( 24.6000,-32.4700)
% LINE 2 0 3 0
% 2 2574 2451 3869 2451
% 
\special{pn 8}%
\special{pa 2574 2452}%
\special{pa 3870 2452}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 3039 2466 2982 2554 3065 2554 3065 2644 3135 2612 3179 2709 3219 2629 3285 2702 3309 2602 3380 2650 3373 2546 3455 2546 3376 2473 3376 2473 3376 2473
% 
\special{pn 20}%
\special{pa 3040 2466}%
\special{pa 2982 2554}%
\special{pa 3066 2554}%
\special{pa 3066 2644}%
\special{pa 3136 2612}%
\special{pa 3180 2710}%
\special{pa 3220 2630}%
\special{pa 3286 2702}%
\special{pa 3310 2602}%
\special{pa 3380 2650}%
\special{pa 3374 2546}%
\special{pa 3456 2546}%
\special{pa 3376 2474}%
\special{pa 3376 2474}%
\special{pa 3376 2474}%
\special{fp}%
% SPLINE 0 0 3 0
% 8 3225 2650 3302 2741 3240 2823 3290 2932 3225 3027 3290 3114 3228 3195 3228 3195
% 
\special{pn 20}%
\special{pa 3226 2650}%
\special{pa 3260 2674}%
\special{pa 3288 2700}%
\special{pa 3302 2724}%
\special{pa 3300 2748}%
\special{pa 3278 2772}%
\special{pa 3254 2798}%
\special{pa 3240 2826}%
\special{pa 3250 2854}%
\special{pa 3270 2884}%
\special{pa 3288 2912}%
\special{pa 3288 2942}%
\special{pa 3268 2968}%
\special{pa 3244 2994}%
\special{pa 3226 3020}%
\special{pa 3232 3046}%
\special{pa 3256 3072}%
\special{pa 3280 3098}%
\special{pa 3292 3122}%
\special{pa 3282 3148}%
\special{pa 3256 3174}%
\special{pa 3228 3196}%
\special{sp}%
% STR 2 0 3 0
% 3 2791 2539 2791 2613 5 0
% $W^+$
\put(27.9100,-26.1300){\makebox(0,0){$\rho^+$}}%
% STR 2 0 3 0
% 3 3605 2547 3605 2620 5 0
% $W^-$
\put(36.0500,-26.2000){\makebox(0,0){$\rho^-$}}%
% STR 2 0 3 0
% 3 3458 2908 3458 2982 5 0
% $Z$
\put(34.5800,-29.8200){\makebox(0,0){$Z,A$}}%
% SPLINE 0 0 3 0
% 8 5241 2812 5310 2885 5255 2950 5299 3037 5241 3112 5299 3182 5244 3247 5244 3247
% 
\special{pn 20}%
\special{pa 5242 2812}%
\special{pa 5278 2836}%
\special{pa 5304 2860}%
\special{pa 5312 2882}%
\special{pa 5294 2906}%
\special{pa 5268 2930}%
\special{pa 5256 2956}%
\special{pa 5270 2984}%
\special{pa 5292 3014}%
\special{pa 5298 3042}%
\special{pa 5278 3068}%
\special{pa 5252 3092}%
\special{pa 5242 3118}%
\special{pa 5262 3142}%
\special{pa 5288 3166}%
\special{pa 5300 3192}%
\special{pa 5286 3216}%
\special{pa 5256 3240}%
\special{pa 5244 3248}%
\special{sp}%
% STR 2 0 3 0
% 3 4865 2561 4865 2635 5 0
% $W^+$
\put(48.6500,-26.3500){\makebox(0,0){$\rho^+$}}%
% STR 2 0 3 0
% 3 5579 2569 5579 2643 5 0
% $W^-$
\put(55.7900,-26.4300){\makebox(0,0){$\rho^-$}}%
% STR 2 0 3 0
% 3 5451 2974 5451 3048 5 0
% $Z$
\put(54.5100,-30.4800){\makebox(0,0){$Z,A$}}%
% POLYLINE 0 0 3 0
% 15 5109 2640 5071 2572 5127 2572 5127 2501 5175 2525 5203 2451 5230 2513 5275 2457 5290 2535 5339 2497 5334 2578 5390 2578 5336 2634 5336 2634 5336 2634
% 
\special{pn 20}%
\special{pa 5110 2640}%
\special{pa 5072 2572}%
\special{pa 5128 2572}%
\special{pa 5128 2502}%
\special{pa 5176 2526}%
\special{pa 5204 2452}%
\special{pa 5230 2514}%
\special{pa 5276 2458}%
\special{pa 5290 2536}%
\special{pa 5340 2498}%
\special{pa 5334 2578}%
\special{pa 5390 2578}%
\special{pa 5336 2634}%
\special{pa 5336 2634}%
\special{pa 5336 2634}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5102 2640 5063 2709 5119 2709 5119 2780 5167 2755 5195 2830 5222 2768 5267 2824 5282 2746 5331 2784 5327 2703 5382 2703 5328 2646 5328 2646 5328 2646
% 
\special{pn 20}%
\special{pa 5102 2640}%
\special{pa 5064 2710}%
\special{pa 5120 2710}%
\special{pa 5120 2780}%
\special{pa 5168 2756}%
\special{pa 5196 2830}%
\special{pa 5222 2768}%
\special{pa 5268 2824}%
\special{pa 5282 2746}%
\special{pa 5332 2784}%
\special{pa 5328 2704}%
\special{pa 5382 2704}%
\special{pa 5328 2646}%
\special{pa 5328 2646}%
\special{pa 5328 2646}%
\special{fp}%
% LINE 2 0 3 0
% 2 4621 2451 5916 2451
% 
\special{pn 8}%
\special{pa 4622 2452}%
\special{pa 5916 2452}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3915 2790 4528 2790
% 
\special{pn 20}%
\special{pa 3916 2790}%
\special{pa 4528 2790}%
\special{fp}%
\special{sh 1}%
\special{pa 4528 2790}%
\special{pa 4462 2770}%
\special{pa 4476 2790}%
\special{pa 4462 2810}%
\special{pa 4528 2790}%
\special{fp}%
% STR 2 0 3 0
% 3 4233 2591 4233 2665 5 0
% Pinch Part
\put(42.3300,-26.6500){\makebox(0,0){Pinch Part}}%
% LINE 2 0 3 0
% 2 2558 1375 3853 1375
% 
\special{pn 8}%
\special{pa 2558 1376}%
\special{pa 3854 1376}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 3023 1389 2967 1478 3050 1478 3050 1568 3120 1536 3163 1633 3203 1553 3269 1626 3293 1526 3365 1574 3358 1470 3439 1470 3361 1397 3361 1397 3361 1397
% 
\special{pn 20}%
\special{pa 3024 1390}%
\special{pa 2968 1478}%
\special{pa 3050 1478}%
\special{pa 3050 1568}%
\special{pa 3120 1536}%
\special{pa 3164 1634}%
\special{pa 3204 1554}%
\special{pa 3270 1626}%
\special{pa 3294 1526}%
\special{pa 3366 1574}%
\special{pa 3358 1470}%
\special{pa 3440 1470}%
\special{pa 3362 1398}%
\special{pa 3362 1398}%
\special{pa 3362 1398}%
\special{fp}%
% SPLINE 0 0 3 0
% 8 3210 1574 3286 1665 3224 1747 3275 1856 3210 1950 3275 2037 3213 2119 3213 2119
% 
\special{pn 20}%
\special{pa 3210 1574}%
\special{pa 3244 1600}%
\special{pa 3272 1624}%
\special{pa 3288 1648}%
\special{pa 3284 1672}%
\special{pa 3262 1698}%
\special{pa 3236 1722}%
\special{pa 3224 1750}%
\special{pa 3234 1778}%
\special{pa 3254 1808}%
\special{pa 3272 1838}%
\special{pa 3274 1866}%
\special{pa 3254 1892}%
\special{pa 3228 1918}%
\special{pa 3212 1944}%
\special{pa 3218 1970}%
\special{pa 3242 1996}%
\special{pa 3266 2022}%
\special{pa 3276 2046}%
\special{pa 3266 2072}%
\special{pa 3240 2098}%
\special{pa 3214 2120}%
\special{sp}%
% STR 2 0 3 0
% 3 2775 1463 2775 1537 5 0
% $W^\pm$
\put(27.7500,-15.3700){\makebox(0,0){$W^+$}}%
% STR 2 0 3 0
% 3 3590 1471 3590 1544 5 0
% $Z,A$
\put(35.9000,-15.4400){\makebox(0,0){$W^-$}}%
% STR 2 0 3 0
% 3 3504 1832 3504 1905 5 0
% $W^\pm$
\put(35.0400,-19.0500){\makebox(0,0){$Z,A$}}%
% SPLINE 0 0 3 0
% 8 5226 1736 5294 1809 5239 1874 5284 1961 5226 2036 5284 2106 5229 2171 5229 2171
% 
\special{pn 20}%
\special{pa 5226 1736}%
\special{pa 5262 1760}%
\special{pa 5288 1784}%
\special{pa 5296 1806}%
\special{pa 5278 1830}%
\special{pa 5250 1854}%
\special{pa 5240 1880}%
\special{pa 5254 1908}%
\special{pa 5278 1938}%
\special{pa 5284 1966}%
\special{pa 5264 1992}%
\special{pa 5236 2016}%
\special{pa 5228 2042}%
\special{pa 5246 2066}%
\special{pa 5274 2090}%
\special{pa 5286 2116}%
\special{pa 5270 2140}%
\special{pa 5240 2164}%
\special{pa 5230 2172}%
\special{sp}%
% STR 2 0 3 0
% 3 4850 1485 4850 1559 5 0
% $W^\pm$
\put(48.5000,-15.5900){\makebox(0,0){$W^+$}}%
% STR 2 0 3 0
% 3 5563 1493 5563 1566 5 0
% $Z,A$
\put(55.6300,-15.6600){\makebox(0,0){$W^-$}}%
% STR 2 0 3 0
% 3 5489 1898 5489 1972 5 0
% $W^\pm$
\put(54.8900,-19.7200){\makebox(0,0){$Z,A$}}%
% POLYLINE 0 0 3 0
% 15 5094 1564 5055 1496 5111 1496 5111 1425 5159 1449 5187 1375 5214 1437 5259 1381 5275 1459 5324 1420 5319 1501 5375 1501 5320 1558 5320 1558 5320 1558
% 
\special{pn 20}%
\special{pa 5094 1564}%
\special{pa 5056 1496}%
\special{pa 5112 1496}%
\special{pa 5112 1426}%
\special{pa 5160 1450}%
\special{pa 5188 1376}%
\special{pa 5214 1438}%
\special{pa 5260 1382}%
\special{pa 5276 1460}%
\special{pa 5324 1420}%
\special{pa 5320 1502}%
\special{pa 5376 1502}%
\special{pa 5320 1558}%
\special{pa 5320 1558}%
\special{pa 5320 1558}%
\special{fp}%
% POLYLINE 0 0 3 0
% 15 5086 1564 5047 1633 5103 1633 5103 1703 5151 1679 5179 1754 5206 1692 5251 1748 5267 1670 5316 1708 5311 1627 5367 1627 5313 1570 5313 1570 5313 1570
% 
\special{pn 20}%
\special{pa 5086 1564}%
\special{pa 5048 1634}%
\special{pa 5104 1634}%
\special{pa 5104 1704}%
\special{pa 5152 1680}%
\special{pa 5180 1754}%
\special{pa 5206 1692}%
\special{pa 5252 1748}%
\special{pa 5268 1670}%
\special{pa 5316 1708}%
\special{pa 5312 1628}%
\special{pa 5368 1628}%
\special{pa 5314 1570}%
\special{pa 5314 1570}%
\special{pa 5314 1570}%
\special{fp}%
% LINE 2 0 3 0
% 2 4605 1375 5900 1375
% 
\special{pn 8}%
\special{pa 4606 1376}%
\special{pa 5900 1376}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3900 1714 4512 1714
% 
\special{pn 20}%
\special{pa 3900 1714}%
\special{pa 4512 1714}%
\special{fp}%
\special{sh 1}%
\special{pa 4512 1714}%
\special{pa 4446 1694}%
\special{pa 4460 1714}%
\special{pa 4446 1734}%
\special{pa 4512 1714}%
\special{fp}%
% STR 2 0 3 0
% 3 4218 1515 4218 1588 5 0
% Pinch Part
\put(42.1800,-15.8800){\makebox(0,0){Pinch Part}}%
\end{picture}%


==> zrho_mixing.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 35.7000, 17.0100)( 19.5000,-25.4100)
% SPLINE 2 0 3 0
% 8 2231 1263 2283 1155 2319 1260 2376 1155 2425 1259 2477 1155 2517 1256 2515 1249
% 
\special{pn 8}%
\special{pa 2232 1264}%
\special{pa 2246 1214}%
\special{pa 2262 1174}%
\special{pa 2274 1154}%
\special{pa 2286 1160}%
\special{pa 2296 1196}%
\special{pa 2306 1236}%
\special{pa 2316 1260}%
\special{pa 2330 1248}%
\special{pa 2346 1210}%
\special{pa 2362 1170}%
\special{pa 2378 1156}%
\special{pa 2392 1178}%
\special{pa 2406 1220}%
\special{pa 2418 1254}%
\special{pa 2432 1254}%
\special{pa 2444 1218}%
\special{pa 2458 1176}%
\special{pa 2474 1154}%
\special{pa 2494 1178}%
\special{pa 2510 1226}%
\special{pa 2518 1260}%
\special{pa 2516 1250}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 2682 1226 2841 1043 2839 1226 2520 1226
% 
\special{pn 13}%
\special{ar 2682 1226 160 184  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2682 1235 2841 1417 2520 1235 2839 1235
% 
\special{pn 13}%
\special{ar 2682 1236 160 182  6.2831853 6.2831853}%
\special{ar 2682 1236 160 182  0.0000000 3.1415927}%
% ELLIPSE 0 0 0 0
% 4 2841 1230 2865 1256 2841 1256 2841 1255
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2842 1230 24 26  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2646 1025 2679 1062
% 
\special{pn 20}%
\special{pa 2646 1026}%
\special{pa 2680 1062}%
\special{fp}%
% LINE 0 0 3 0
% 2 2640 1078 2680 1061
% 
\special{pn 20}%
\special{pa 2640 1078}%
\special{pa 2680 1062}%
\special{fp}%
% LINE 0 0 3 0
% 2 2659 1382 2692 1421
% 
\special{pn 20}%
\special{pa 2660 1382}%
\special{pa 2692 1422}%
\special{fp}%
% LINE 0 0 3 0
% 2 2652 1441 2692 1424
% 
\special{pn 20}%
\special{pa 2652 1442}%
\special{pa 2692 1424}%
\special{fp}%
% STR 2 0 3 0
% 3 2686 1486 2686 1534 5 0
% $\rho^-$
\put(26.8600,-15.3400){\makebox(0,0){$\rho^-$}}%
% LINE 0 0 3 0
% 2 2540 1223 2525 1242
% 
\special{pn 20}%
\special{pa 2540 1224}%
\special{pa 2526 1242}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 2521 1233 2546 1259 2521 1259 2521 1256
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2522 1234 26 26  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2688 914 2688 961 5 0
% $\rho^+$
\put(26.8800,-9.6100){\makebox(0,0){$\rho^+$}}%
% STR 2 0 3 0
% 3 2111 919 2111 960 5 0
% (A)
\put(21.1100,-9.6000){\makebox(0,0){(A)}}%
% ELLIPSE 1 0 3 0
% 4 2679 1223 2814 1068 2814 1223 2542 1223
% 
\special{pn 13}%
\special{ar 2680 1224 136 156  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 2679 1243 2814 1398 2542 1243 2814 1243
% 
\special{pn 13}%
\special{ar 2680 1244 136 156  6.2831853 6.2831853}%
\special{ar 2680 1244 136 156  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 3489 1377 3558 1461 3606 1381 3684 1461 3750 1382 3819 1461 3873 1384 3870 1389
% 
\special{pn 8}%
\special{pa 3490 1378}%
\special{pa 3512 1420}%
\special{pa 3532 1452}%
\special{pa 3552 1464}%
\special{pa 3568 1448}%
\special{pa 3584 1412}%
\special{pa 3600 1384}%
\special{pa 3620 1388}%
\special{pa 3642 1420}%
\special{pa 3666 1452}%
\special{pa 3688 1460}%
\special{pa 3710 1434}%
\special{pa 3732 1400}%
\special{pa 3750 1382}%
\special{pa 3768 1402}%
\special{pa 3788 1440}%
\special{pa 3812 1462}%
\special{pa 3840 1444}%
\special{pa 3868 1402}%
\special{pa 3876 1382}%
\special{pa 3870 1390}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3880 1198 4026 1002 4024 1198 3732 1198
% 
\special{pn 13}%
\special{ar 3880 1198 146 196  3.1415927 6.2831853}%
% STR 2 0 3 0
% 3 3894 878 3894 925 5 0
% $\rho^\pm$
\put(38.9400,-9.2500){\makebox(0,0){$\rho^\pm$}}%
% STR 2 0 3 0
% 3 3320 918 3320 960 5 0
% (C)
\put(33.2000,-9.6000){\makebox(0,0){(C)}}%
% ELLIPSE 1 0 3 0
% 4 3879 1196 4002 1029 4000 1196 3753 1196
% 
\special{pn 13}%
\special{ar 3880 1196 124 168  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3880 1187 4026 1384 3732 1187 4024 1187
% 
\special{pn 13}%
\special{ar 3880 1188 146 198  6.2831853 6.2831853}%
\special{ar 3880 1188 146 198  0.0000000 3.1415927}%
% ELLIPSE 1 0 3 0
% 4 3879 1191 4002 1357 3753 1191 4000 1191
% 
\special{pn 13}%
\special{ar 3880 1192 124 166  6.2831853 6.2831853}%
\special{ar 3880 1192 124 166  0.0000000 3.1415927}%
% SPLINE 2 0 3 0
% 8 4648 1291 4698 1186 4733 1287 4790 1186 4837 1286 4887 1186 4928 1282 4925 1276
% 
\special{pn 8}%
\special{pa 4648 1292}%
\special{pa 4664 1242}%
\special{pa 4678 1202}%
\special{pa 4692 1184}%
\special{pa 4702 1194}%
\special{pa 4712 1232}%
\special{pa 4722 1270}%
\special{pa 4734 1288}%
\special{pa 4748 1266}%
\special{pa 4764 1226}%
\special{pa 4780 1192}%
\special{pa 4796 1192}%
\special{pa 4812 1224}%
\special{pa 4824 1266}%
\special{pa 4836 1286}%
\special{pa 4848 1266}%
\special{pa 4862 1222}%
\special{pa 4878 1190}%
\special{pa 4898 1196}%
\special{pa 4918 1238}%
\special{pa 4932 1280}%
\special{pa 4926 1278}%
\special{pa 4926 1276}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 5087 1253 5244 1081 5241 1253 4929 1253
% 
\special{pn 13}%
\special{ar 5088 1254 158 172  3.1415927 3.2145410}%
\special{ar 5088 1254 158 172  3.4333860 3.5063343}%
\special{ar 5088 1254 158 172  3.7251793 3.7981276}%
\special{ar 5088 1254 158 172  4.0169726 4.0899209}%
\special{ar 5088 1254 158 172  4.3087659 4.3817142}%
\special{ar 5088 1254 158 172  4.6005592 4.6735075}%
\special{ar 5088 1254 158 172  4.8923525 4.9653009}%
\special{ar 5088 1254 158 172  5.1841458 5.2570942}%
\special{ar 5088 1254 158 172  5.4759392 5.5488875}%
\special{ar 5088 1254 158 172  5.7677325 5.8406808}%
\special{ar 5088 1254 158 172  6.0595258 6.1324741}%
% ELLIPSE 1 2 3 0
% 4 5087 1263 5244 1436 4929 1263 5241 1263
% 
\special{pn 13}%
\special{ar 5088 1264 158 174  6.2831853 6.3559126}%
\special{ar 5088 1264 158 174  6.5740944 6.6468217}%
\special{ar 5088 1264 158 174  6.8650035 6.9377308}%
\special{ar 5088 1264 158 174  7.1559126 7.2286399}%
\special{ar 5088 1264 158 174  7.4468217 7.5195489}%
\special{ar 5088 1264 158 174  7.7377308 7.8104580}%
\special{ar 5088 1264 158 174  8.0286399 8.1013671}%
\special{ar 5088 1264 158 174  8.3195489 8.3922762}%
\special{ar 5088 1264 158 174  8.6104580 8.6831853}%
\special{ar 5088 1264 158 174  8.9013671 8.9740944}%
\special{ar 5088 1264 158 174  9.1922762 9.2650035}%
% ELLIPSE 0 0 0 0
% 4 5244 1258 5266 1282 5244 1282 5244 1282
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5244 1258 22 24  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5053 1062 5084 1098
% 
\special{pn 20}%
\special{pa 5054 1062}%
\special{pa 5084 1098}%
\special{fp}%
% LINE 0 0 3 0
% 2 5049 1108 5089 1091
% 
\special{pn 20}%
\special{pa 5050 1108}%
\special{pa 5090 1092}%
\special{fp}%
% LINE 0 0 3 0
% 2 5065 1403 5097 1440
% 
\special{pn 20}%
\special{pa 5066 1404}%
\special{pa 5098 1440}%
\special{fp}%
% LINE 0 0 3 0
% 2 5058 1459 5098 1443
% 
\special{pn 20}%
\special{pa 5058 1460}%
\special{pa 5098 1444}%
\special{fp}%
% LINE 0 0 3 0
% 2 4949 1252 4935 1270
% 
\special{pn 20}%
\special{pa 4950 1252}%
\special{pa 4936 1270}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 4931 1261 4953 1286 4931 1286 4931 1284
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4932 1262 22 26  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4510 900 4510 940 5 0
% (E)
\put(45.1000,-9.4000){\makebox(0,0){(E)}}%
% STR 2 0 3 0
% 3 5103 916 5103 979 5 0
% $\pi_{\rho^+}$
\put(51.0300,-9.7900){\makebox(0,0){$\pi_{\rho^+}$}}%
% STR 2 0 3 0
% 3 5087 1483 5087 1546 5 0
% $\pi_{\rho^-}$
\put(50.8700,-15.4600){\makebox(0,0){$\pi_{\rho^-}$}}%
% SPLINE 2 0 3 0
% 8 2268 2454 2337 2538 2385 2457 2463 2538 2530 2459 2598 2538 2652 2461 2649 2466
% 
\special{pn 8}%
\special{pa 2268 2454}%
\special{pa 2290 2498}%
\special{pa 2312 2530}%
\special{pa 2330 2542}%
\special{pa 2348 2524}%
\special{pa 2364 2488}%
\special{pa 2380 2460}%
\special{pa 2398 2464}%
\special{pa 2420 2494}%
\special{pa 2444 2528}%
\special{pa 2466 2538}%
\special{pa 2488 2514}%
\special{pa 2510 2478}%
\special{pa 2528 2460}%
\special{pa 2546 2478}%
\special{pa 2566 2514}%
\special{pa 2588 2538}%
\special{pa 2618 2522}%
\special{pa 2646 2480}%
\special{pa 2656 2458}%
\special{pa 2650 2466}%
\special{sp}%
% ELLIPSE 1 2 3 0
% 4 2660 2275 2806 2079 2803 2275 2512 2275
% 
\special{pn 13}%
\special{ar 2660 2276 146 196  3.1415927 3.2117681}%
\special{ar 2660 2276 146 196  3.4222944 3.4924698}%
\special{ar 2660 2276 146 196  3.7029962 3.7731716}%
\special{ar 2660 2276 146 196  3.9836979 4.0538734}%
\special{ar 2660 2276 146 196  4.2643997 4.3345751}%
\special{ar 2660 2276 146 196  4.5451014 4.6152769}%
\special{ar 2660 2276 146 196  4.8258032 4.8959786}%
\special{ar 2660 2276 146 196  5.1065049 5.1766804}%
\special{ar 2660 2276 146 196  5.3872067 5.4573821}%
\special{ar 2660 2276 146 196  5.6679084 5.7380839}%
\special{ar 2660 2276 146 196  5.9486102 6.0187856}%
\special{ar 2660 2276 146 196  6.2293120 6.2831853}%
% STR 2 0 3 0
% 3 2673 1954 2673 2001 5 0
% $\pi_{\rho^\pm}$
\put(26.7300,-20.0100){\makebox(0,0){$\pi_{\rho^\pm}$}}%
% STR 2 0 3 0
% 3 2085 1853 2085 1895 5 0
% (G)
\put(20.8500,-18.9500){\makebox(0,0){(G)}}%
% ELLIPSE 1 2 3 0
% 4 2660 2263 2806 2461 2512 2263 2803 2263
% 
\special{pn 13}%
\special{ar 2660 2264 146 198  6.2831853 6.3529527}%
\special{ar 2660 2264 146 198  6.5622551 6.6320225}%
\special{ar 2660 2264 146 198  6.8413248 6.9110923}%
\special{ar 2660 2264 146 198  7.1203946 7.1901621}%
\special{ar 2660 2264 146 198  7.3994644 7.4692318}%
\special{ar 2660 2264 146 198  7.6785341 7.7483016}%
\special{ar 2660 2264 146 198  7.9576039 8.0273714}%
\special{ar 2660 2264 146 198  8.2366737 8.3064411}%
\special{ar 2660 2264 146 198  8.5157434 8.5855109}%
\special{ar 2660 2264 146 198  8.7948132 8.8645807}%
\special{ar 2660 2264 146 198  9.0738830 9.1436504}%
\special{ar 2660 2264 146 198  9.3529527 9.4227202}%
% SPLINE 2 0 3 0
% 8 3516 2268 3567 2160 3603 2265 3662 2160 3710 2264 3761 2160 3802 2261 3800 2254
% 
\special{pn 8}%
\special{pa 3516 2268}%
\special{pa 3532 2220}%
\special{pa 3546 2180}%
\special{pa 3558 2158}%
\special{pa 3570 2166}%
\special{pa 3580 2200}%
\special{pa 3590 2242}%
\special{pa 3600 2264}%
\special{pa 3614 2252}%
\special{pa 3630 2214}%
\special{pa 3646 2176}%
\special{pa 3664 2160}%
\special{pa 3678 2184}%
\special{pa 3692 2226}%
\special{pa 3704 2260}%
\special{pa 3716 2258}%
\special{pa 3728 2224}%
\special{pa 3742 2180}%
\special{pa 3758 2160}%
\special{pa 3778 2184}%
\special{pa 3794 2232}%
\special{pa 3804 2264}%
\special{pa 3800 2254}%
\special{sp}%
% ELLIPSE 1 0 3 0
% 4 3966 2231 4126 2048 4124 2231 3805 2231
% 
\special{pn 13}%
\special{ar 3966 2232 160 184  3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0
% 4 3966 2239 4126 2422 3805 2239 4124 2239
% 
\special{pn 13}%
\special{ar 3966 2240 160 184  6.2831853 6.2831853}%
\special{ar 3966 2240 160 184  0.0000000 3.1415927}%
% LINE 0 0 3 0
% 2 3930 2030 3897 2067
% 
\special{pn 20}%
\special{pa 3930 2030}%
\special{pa 3898 2068}%
\special{fp}%
% LINE 0 0 3 0
% 2 3925 2083 3885 2066
% 
\special{pn 20}%
\special{pa 3926 2084}%
\special{pa 3886 2066}%
\special{fp}%
% LINE 0 0 3 0
% 2 3944 2387 3977 2426
% 
\special{pn 20}%
\special{pa 3944 2388}%
\special{pa 3978 2426}%
\special{fp}%
% LINE 0 0 3 0
% 2 3937 2446 3977 2429
% 
\special{pn 20}%
\special{pa 3938 2446}%
\special{pa 3978 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 3970 2491 3970 2539 5 0
% $\bar{C}_{\rho^-}$
\put(39.7000,-25.3900){\makebox(0,0){$\bar{C}_{\rho^-}$}}%
% LINE 0 0 3 0
% 2 3825 2228 3810 2247
% 
\special{pn 20}%
\special{pa 3826 2228}%
\special{pa 3810 2248}%
\special{fp}%
% STR 2 0 3 0
% 3 3973 1919 3973 1966 5 0
% $C_{\rho^+}$
\put(39.7300,-19.6600){\makebox(0,0){$C_{\rho^+}$}}%
% STR 2 0 3 0
% 3 3400 1849 3400 1890 5 0
% (K)
\put(34.0000,-18.9000){\makebox(0,0){(K)}}%
% ELLIPSE 0 0 0 0
% 4 3813 2226 3835 2251 3813 2251 3813 2250
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3814 2226 22 26  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4124 2233 4146 2258 4124 2258 4124 2256
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4124 2234 22 26  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2840 1220 3144 1220
% 
\special{pn 13}%
\special{pa 2840 1220}%
\special{pa 3144 1220}%
\special{fp}%
% LINE 1 0 3 0
% 2 2846 1260 3150 1260
% 
\special{pn 13}%
\special{pa 2846 1260}%
\special{pa 3150 1260}%
\special{fp}%
% LINE 1 0 3 0
% 2 3860 1380 4242 1380
% 
\special{pn 13}%
\special{pa 3860 1380}%
\special{pa 4242 1380}%
\special{fp}%
% LINE 1 0 3 0
% 2 3868 1420 4250 1420
% 
\special{pn 13}%
\special{pa 3868 1420}%
\special{pa 4250 1420}%
\special{fp}%
% LINE 1 0 3 0
% 2 5250 1260 5514 1260
% 
\special{pn 13}%
\special{pa 5250 1260}%
\special{pa 5514 1260}%
\special{fp}%
% LINE 1 0 3 0
% 2 5256 1290 5520 1290
% 
\special{pn 13}%
\special{pa 5256 1290}%
\special{pa 5520 1290}%
\special{fp}%
% LINE 1 0 3 0
% 2 2620 2470 3002 2470
% 
\special{pn 13}%
\special{pa 2620 2470}%
\special{pa 3002 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 2628 2510 3010 2510
% 
\special{pn 13}%
\special{pa 2628 2510}%
\special{pa 3010 2510}%
\special{fp}%
% LINE 1 0 3 0
% 2 4120 2210 4414 2210
% 
\special{pn 13}%
\special{pa 4120 2210}%
\special{pa 4414 2210}%
\special{fp}%
% LINE 1 0 3 0
% 2 4126 2250 4420 2250
% 
\special{pn 13}%
\special{pa 4126 2250}%
\special{pa 4420 2250}%
\special{fp}%
\end{picture}%
